Modeling Dense Star Clusters in the Milky Way and Beyond with the $\texttt{CMC}$ Cluster Catalog

We present a set of 148 independent $N$-body simulations of globular clusters (GCs) computed using the code $\texttt{CMC}$ ($\texttt{Cluster Monte Carlo}$). At an age of $\sim10-13\,$Gyr, the resulting models cover nearly the full range of cluster properties exhibited by the Milky Way GCs, including total mass, core and half-light radii, metallicity, and galactocentric distance. We use our models to investigate the role that stellar-mass black holes play in the process of core collapse. Furthermore, we study how dynamical interactions affect the formation and evolution of several important types of sources in GCs, including low-mass X-ray binaries, millisecond pulsars, blue stragglers, cataclysmic variables, Type Ia supernovae, calcium-rich transients, and merging compact binaries. While our focus here is on old, low-metallicity GCs, our $\texttt{CMC}$ simulations follow the evolution of clusters over a Hubble time, and they include a wide range of metallicities (up to solar), so that our results can also be used to study younger and higher-metallicity star clusters.

==> (inline-0) <==
\begin{deluxetable*}{l|l||c|c|c|c||cccccccccc}
\centerwidetable
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Initial cluster parameters and various populations at end of simulation for all model GCs\label{table:models}}
\tablehead{
\colhead{} &
\colhead{Simulation} &
\colhead{$N$}&
\colhead{$r_v$}&
\colhead{$R_{\rm{gc}}$}&
\colhead{$Z$}&
\colhead{$M_{\mathrm{tot}}$}&
\colhead{$r_{c,\mathrm{theoretical}}$}&
\colhead{$r_h$}&
\colhead{$\sigma_v$}&
\colhead{$N_{\mathrm{MS}}$}&
\colhead{$N_{\mathrm{G}}$}&
\colhead{$N_{\mathrm{WD}}$}&
\colhead{$N_{\mathrm{NS}}$}&
\colhead{$N_{\mathrm{BH}}$}&
\colhead{$N_{\mathrm{final}}$}\\
\colhead{}&
\colhead{}&
\colhead{$\times10^5$}&
\colhead{pc}&
\colhead{kpc}&
\colhead{$Z_{\odot}$}&
\colhead{$\times10^5$ $M_\odot$}&
\colhead{pc}&
\colhead{pc}&
\colhead{km s$^{-1}$}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{}
}
\startdata
1 & \textsc{n2-rv0.5-rg2-z0.01} & 2 & 0.5 & 2 & 0.01 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 15719 \\
2 & \textsc{n4-rv0.5-rg2-z0.01} & 4 & 0.5 & 2 & 0.01 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 15719 \\
3 & \textsc{n8-rv0.5-rg2-z0.01} & 8 & 0.5 & 2 & 0.01 & 1.10 & 0.31 & 2.04 & 9.32 & 221131 & 808 & 54524 & 593 & 0 & 265985 \\
4 & \textsc{n16-rv0.5-rg2-z0.01}$^\dagger$ & 16 & 0.5 & 2 & 0.01 & - & - & - & - & - & - & - & - & - & - \\
\hline
5 & \textsc{n2-rv0.5-rg2-z0.1} & 2 & 0.5 & 2 & 0.1 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 15719 \\
6 & \textsc{n4-rv0.5-rg2-z0.1} & 4 & 0.5 & 2 & 0.1 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 15719 \\
7 & \textsc{n8-rv0.5-rg2-z0.1} & 8 & 0.5 & 2 & 0.1 & 1.40 & 0.31 & 1.62 & 6.09 & 316698 & 1612 & 62257 & 248 & 1 & 365516 \\
8 & \textsc{n16-rv0.5-rg2-z0.1} & 16 & 0.5 & 2 & 0.1 & 3.70 & 0.29 & 1.13 & 9.92 & 949522 & 4145 & 153586 & 729 & 20 & 1062282 \\
\hline
9 & \textsc{n2-rv0.5-rg2-z1.0} & 2 & 0.5 & 2 & 1.0 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 15719 \\
10 & \textsc{n4-rv0.5-rg2-z1.0} & 4 & 0.5 & 2 & 1.0 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 15719 \\
11 & \textsc{n8-rv0.5-rg2-z1.0} & 8 & 0.5 & 2 & 1.0 & 1.40 & 0.11 & 1.23 & 6.82 & 324571 & 2125 & 50754 & 272 & 0 & 362588 \\
12 & \textsc{n16-rv0.5-rg2-z1.0} & 16 & 0.5 & 2 & 1.0 & 3.70 & 0.10 & 1.13 & 9.50 & 955147 & 4757 & 122836 & 762 & 1 & 1041570 \\
\hline
13 & \textsc{n2-rv0.5-rg8-z0.01} & 2 & 0.5 & 8 & 0.01 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 15719 \\
14 & \textsc{n4-rv0.5-rg8-z0.01} & 4 & 0.5 & 8 & 0.01 & 0.20 & 0.88 & 2.67 & 2.69 & 33035 & 189 & 12864 & 68 & 0 & 44332 \\
15 & \textsc{n8-rv0.5-rg8-z0.01} & 8 & 0.5 & 8 & 0.01 & 1.90 & 0.14 & 2.39 & 6.15 & 457193 & 1103 & 74899 & 731 & 1 & 512605 \\
16 & \textsc{n16-rv0.5-rg8-z0.01}$^\dagger$ & 16 & 0.5 & 8 & 0.01 & - & - & - & - & - & - & - & - & - & - \\
\hline
17 & \textsc{n2-rv0.5-rg8-z0.1} & 2 & 0.5 & 8 & 0.1 & 0.20 & 0.18 & 1.90 & 2.71 & 38505 & 281 & 9548 & 13 & 0 & 46328 \\
18 & \textsc{n4-rv0.5-rg8-z0.1} & 4 & 0.5 & 8 & 0.1 & 0.80 & 0.36 & 2.49 & 4.45 & 187675 & 871 & 32520 & 77 & 0 & 212383 \\
19 & \textsc{n8-rv0.5-rg8-z0.1} & 8 & 0.5 & 8 & 0.1 & 2.00 & 0.17 & 1.81 & 6.58 & 535190 & 2073 & 78615 & 278 & 0 & 591360 \\
20 & \textsc{n16-rv0.5-rg8-z0.1} & 16 & 0.5 & 8 & 0.1 & 4.40 & 0.39 & 1.54 & 9.24 & 1213412 & 4649 & 170036 & 750 & 52 & 1332749 \\
\hline
21 & \textsc{n2-rv0.5-rg8-z1.0} & 2 & 0.5 & 8 & 1.0 & 0.00 & 0.15 & 2.98 & 2.08 & 5537 & 178 & 2264 & 5 & 0 & 7879 \\
22 & \textsc{n4-rv0.5-rg8-z1.0} & 4 & 0.5 & 8 & 1.0 & 0.30 & 0.16 & 2.35 & 2.62 & 81778 & 483 & 11401 & 25 & 0 & 86161 \\
23 & \textsc{n8-rv0.5-rg8-z1.0} & 8 & 0.5 & 8 & 1.0 & 2.00 & 0.13 & 0.84 & 6.29 & 542329 & 2544 & 62714 & 252 & 1 & 583541 \\
24 & \textsc{n16-rv0.5-rg8-z1.0} & 16 & 0.5 & 8 & 1.0 & 4.40 & 0.10 & 1.27 & 8.75 & 1221517 & 5262 & 136408 & 784 & 4 & 1311062 \\
\hline
25 & \textsc{n2-rv0.5-rg20-z0.01} & 2 & 0.5 & 20 & 0.01 & 0.20 & 0.38 & 4.12 & 1.72 & 34507 & 131 & 9649 & 28 & 0 & 42509 \\
26 & \textsc{n4-rv0.5-rg20-z0.01} & 4 & 0.5 & 20 & 0.01 & 0.40 & 0.14 & 1.89 & 5.18 & 86713 & 298 & 20065 & 153 & 1 & 103167 \\
27 & \textsc{n8-rv0.5-rg20-z0.01} & 8 & 0.5 & 20 & 0.01 & 2.10 & 0.18 & 2.28 & 6.75 & 532153 & 1206 & 80843 & 801 & 0 & 590332 \\
28 & \textsc{n16-rv0.5-rg20-z0.01}$^\dagger$ & 16 & 0.5 & 20 & 0.01 & - & - & - & - & - & - & - & - & - & - \\
\hline
29 & \textsc{n2-rv0.5-rg20-z0.1} & 2 & 0.5 & 20 & 0.1 & 0.20 & 0.47 & 2.78 & 1.95 & 44634 & 285 & 9871 & 11 & 0 & 52590 \\
30 & \textsc{n4-rv0.5-rg20-z0.1} & 4 & 0.5 & 20 & 0.1 & 0.90 & 0.46 & 3.03 & 3.65 & 221228 & 923 & 35034 & 75 & 0 & 247047 \\
31 & \textsc{n8-rv0.5-rg20-z0.1} & 8 & 0.5 & 20 & 0.1 & 2.20 & 0.23 & 1.92 & 7.13 & 598223 & 2214 & 83547 & 307 & 1 & 656581 \\
32 & \textsc{n16-rv0.5-rg20-z0.1} & 16 & 0.5 & 20 & 0.1 & 4.60 & 0.45 & 1.77 & 9.39 & 1291333 & 4739 & 174035 & 812 & 63 & 1411456 \\
\hline
33 & \textsc{n2-rv0.5-rg20-z1.0} & 2 & 0.5 & 20 & 1.0 & 0.40 & 0.11 & 1.03 & 2.88 & 100490 & 568 & 13226 & 19 & 0 & 109652 \\
34 & \textsc{n4-rv0.5-rg20-z1.0} & 4 & 0.5 & 20 & 1.0 & 1.00 & 0.20 & 1.91 & 5.44 & 271772 & 1284 & 31421 & 84 & 0 & 292413 \\
35 & \textsc{n8-rv0.5-rg20-z1.0} & 8 & 0.5 & 20 & 1.0 & 2.20 & 0.16 & 1.17 & 6.74 & 600306 & 2634 & 66031 & 275 & 1 & 642777 \\
36 & \textsc{n16-rv0.5-rg20-z1.0} & 16 & 0.5 & 20 & 1.0 & 4.60 & 0.13 & 1.25 & 9.35 & 1316742 & 5377 & 139418 & 765 & 5 & 1406005 \\
\hline
37 & \textsc{n2-rv1-rg2-z0.01} & 2 & 1 & 2 & 0.01 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 15718 \\
38 & \textsc{n4-rv1-rg2-z0.01} & 4 & 1 & 2 & 0.01 & 0.10 & 0.10 & 1.58 & 2.22 & 9220 & 109 & 7677 & 76 & 0 & 15719 \\
39 & \textsc{n8-rv1-rg2-z0.01} & 8 & 1 & 2 & 0.01 & 1.70 & 0.33 & 1.92 & 6.56 & 383276 & 1129 & 72596 & 673 & 7 & 436917 \\
40 & \textsc{n16-rv1-rg2-z0.01} & 16 & 1 & 2 & 0.01 & 3.90 & 1.68 & 2.97 & 8.09 & 995346 & 2334 & 151829 & 1776 & 147 & 1101482 \\
\hline
41 & \textsc{n2-rv1-rg2-z0.1} & 2 & 1 & 2 & 0.1 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 15719 \\
42 & \textsc{n4-rv1-rg2-z0.1} & 4 & 1 & 2 & 0.1 & 0.30 & 0.26 & 1.19 & 3.22 & 40170 & 549 & 16545 & 46 & 0 & 54751 \\
43 & \textsc{n8-rv1-rg2-z0.1} & 8 & 1 & 2 & 0.1 & 1.70 & 0.60 & 1.78 & 5.69 & 437164 & 2028 & 73153 & 202 & 20 & 489449 \\
44 & \textsc{n16-rv1-rg2-z0.1} & 16 & 1 & 2 & 0.1 & 4.00 & 1.07 & 2.52 & 8.51 & 1087257 & 4302 & 155671 & 555 & 143 & 1377149 \\
\hline
45 & \textsc{n2-rv1-rg2-z1.0} & 2 & 1 & 2 & 1.0 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 15719 \\
46 & \textsc{n4-rv1-rg2-z1.0} & 4 & 1 & 2 & 1.0 & 0.10 & 0.02 & 0.11 & 4.64 & 12071 & 375 & 4097 & 30 & 1 & 15719 \\
47 & \textsc{n8-rv1-rg2-z1.0} & 8 & 1 & 2 & 1.0 & 1.80 & 0.06 & 1.09 & 6.71 & 449625 & 2622 & 62603 & 200 & 0 & 492832 \\
48 & \textsc{n16-rv1-rg2-z1.0} & 16 & 1 & 2 & 1.0 & 4.40 & 0.24 & 1.01 & 9.57 & 1176869 & 6000 & 139277 & 561 & 67 & 1265252 \\
\hline
49 & \textsc{n2-rv1-rg8-z0.01} & 2 & 1 & 8 & 0.01 & 0.20 & 1.03 & 2.59 & 3.27 & 50409 & 198 & 12157 & 28 & 0 & 60082 \\
50 & \textsc{n4-rv1-rg8-z0.01} & 4 & 1 & 8 & 0.01 & 0.90 & 0.49 & 2.50 & 6.20 & 220144 & 589 & 37821 & 199 & 1 & 247615 \\
51 & \textsc{n8-rv1-rg8-z0.01} & 8 & 1 & 8 & 0.01 & 2.20 & 0.65 & 2.26 & 5.69 & 583517 & 1337 & 85045 & 769 & 27 & 641429 \\
52 & \textsc{n16-rv1-rg8-z0.01} & 16 & 1 & 8 & 0.01 & 4.70 & 1.46 & 3.25 & 8.71 & 1239571 & 2679 & 173456 & 2005 & 183 & 1357141 \\
\hline
53 & \textsc{n2-rv1-rg8-z0.1} & 2 & 1 & 8 & 0.1 & 0.30 & 0.22 & 2.48 & 3.04 & 81654 & 423 & 14997 & 9 & 0 & 93045 \\
54 & \textsc{n4-rv1-rg8-z0.1} & 4 & 1 & 8 & 0.1 & 1.00 & 0.39 & 1.63 & 4.22 & 280957 & 1116 & 40939 & 67 & 1 & 308930 \\
55 & \textsc{n8-rv1-rg8-z0.1} & 8 & 1 & 8 & 0.1 & 2.20 & 0.61 & 2.03 & 5.83 & 617548 & 2306 & 84467 & 237 & 25 & 673931 \\
56 & \textsc{n16-rv1-rg8-z0.1} & 16 & 1 & 8 & 0.1 & 4.60 & 1.25 & 2.73 & 8.28 & 1302983 & 4799 & 172926 & 610 & 189 & 1418183 \\
\hline
57 & \textsc{n2-rv1-rg8-z1.0} & 2 & 1 & 8 & 1.0 & 0.40 & 0.12 & 1.64 & 2.81 & 104888 & 581 & 13949 & 5 & 0 & 114515 \\
58 & \textsc{n4-rv1-rg8-z1.0} & 4 & 1 & 8 & 1.0 & 1.00 & 0.11 & 1.71 & 4.19 & 280702 & 1355 & 32887 & 63 & 0 & 301996 \\
59 & \textsc{n8-rv1-rg8-z1.0} & 8 & 1 & 8 & 1.0 & 2.30 & 0.10 & 1.11 & 6.76 & 639517 & 2992 & 70660 & 219 & 7 & 683127 \\
60 & \textsc{n16-rv1-rg8-z1.0} & 16 & 1 & 8 & 1.0 & 4.90 & 0.34 & 1.15 & 9.46 & 1377732 & 6276 & 146443 & 563 & 94 & 1465649 \\
\hline
61 & \textsc{n2-rv1-rg20-z0.01} & 2 & 1 & 20 & 0.01 & 0.40 & 0.44 & 3.56 & 3.12 & 100873 & 276 & 17439 & 47 & 0 & 113732 \\
62 & \textsc{n4-rv1-rg20-z0.01} & 4 & 1 & 20 & 0.01 & 0.90 & 0.75 & 3.10 & 3.58 & 216736 & 573 & 36943 & 184 & 0 & 243741 \\
63 & \textsc{n8-rv1-rg20-z0.01} & 8 & 1 & 20 & 0.01 & 2.40 & 0.97 & 2.55 & 8.19 & 633461 & 1393 & 88343 & 791 & 24 & 692627 \\
64 & \textsc{n16-rv1-rg20-z0.01} & 16 & 1 & 20 & 0.01 & 4.90 & 1.60 & 3.47 & 8.61 & 1314978 & 2780 & 177177 & 2049 & 214 & 1430591 \\
\hline
65 & \textsc{n2-rv1-rg20-z0.1} & 2 & 1 & 20 & 0.1 & 0.40 & 0.08 & 2.61 & 3.36 & 90289 & 455 & 15250 & 11 & 1 & 101592 \\
66 & \textsc{n4-rv1-rg20-z0.1} & 4 & 1 & 20 & 0.1 & 1.10 & 0.36 & 2.23 & 4.60 & 305006 & 1152 & 42204 & 81 & 1 & 333348 \\
67 & \textsc{n8-rv1-rg20-z0.1} & 8 & 1 & 20 & 0.1 & 2.30 & 0.98 & 2.25 & 6.06 & 659786 & 2365 & 86974 & 243 & 33 & 717040 \\
68 & \textsc{n16-rv1-rg20-z0.1} & 16 & 1 & 20 & 0.1 & 4.80 & 1.43 & 2.99 & 8.99 & 1357309 & 4855 & 176878 & 616 & 217 & 1474265 \\
\hline
69 & \textsc{n2-rv1-rg20-z1.0} & 2 & 1 & 20 & 1.0 & 0.50 & 0.17 & 1.67 & 3.08 & 137577 & 656 & 15837 & 18 & 0 & 147736 \\
70 & \textsc{n4-rv1-rg20-z1.0} & 4 & 1 & 20 & 1.0 & 1.10 & 0.08 & 1.19 & 4.16 & 315257 & 1435 & 34601 & 73 & 2 & 336743 \\
71 & \textsc{n8-rv1-rg20-z1.0} & 8 & 1 & 20 & 1.0 & 2.40 & 0.11 & 1.37 & 6.81 & 683933 & 3058 & 72346 & 220 & 12 & 727459 \\
72 & \textsc{n16-rv1-rg20-z1.0} & 16 & 1 & 20 & 1.0 & 5.00 & 0.36 & 1.12 & 9.80 & 1430711 & 6386 & 148170 & 578 & 108 & 1518535 \\
\hline
73 & \textsc{n2-rv2-rg2-z0.01} & 2 & 2 & 2 & 0.01 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 15719 \\
74 & \textsc{n4-rv2-rg2-z0.01} & 4 & 2 & 2 & 0.01 & 0.20 & 0.21 & 1.27 & 3.83 & 17153 & 175 & 12238 & 65 & 0 & 28091 \\
75 & \textsc{n8-rv2-rg2-z0.01} & 8 & 2 & 2 & 0.01 & 1.50 & 1.99 & 3.36 & 5.00 & 365880 & 1074 & 66401 & 417 & 47 & 413975 \\
76 & \textsc{n16-rv2-rg2-z0.01} & 16 & 2 & 2 & 0.01 & 3.90 & 3.62 & 5.17 & 6.82 & 1024891 & 2284 & 148100 & 1281 & 418 & 1125828 \\
\hline
77 & \textsc{n2-rv2-rg2-z0.1} & 2 & 2 & 2 & 0.1 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 15719 \\
78 & \textsc{n4-rv2-rg2-z0.1} & 4 & 2 & 2 & 0.1 & 0.30 & 0.15 & 1.06 & 3.66 & 41352 & 554 & 17272 & 28 & 1 & 55744 \\
79 & \textsc{n8-rv2-rg2-z0.1} & 8 & 2 & 2 & 0.1 & 1.60 & 2.44 & 3.58 & 4.75 & 400030 & 1850 & 66439 & 112 & 72 & 447165 \\
80 & \textsc{n16-rv2-rg2-z0.1} & 16 & 2 & 2 & 0.1 & 4.10 & 3.07 & 4.39 & 7.03 & 1137096 & 4279 & 154147 & 371 & 418 & 1240077 \\
\hline
81 & \textsc{n2-rv2-rg2-z1.0} & 2 & 2 & 2 & 1.0 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 15719 \\
82 & \textsc{n4-rv2-rg2-z1.0} & 4 & 2 & 2 & 1.0 & 0.50 & 0.13 & 0.97 & 4.10 & 85234 & 1154 & 22241 & 46 & 3 & 102859 \\
83 & \textsc{n8-rv2-rg2-z1.0} & 8 & 2 & 2 & 1.0 & 2.00 & 0.55 & 1.91 & 5.10 & 515156 & 2926 & 66265 & 157 & 86 & 558122 \\
84 & \textsc{n16-rv2-rg2-z1.0} & 16 & 2 & 2 & 1.0 & 4.70 & 1.06 & 2.29 & 8.24 & 1307924 & 6278 & 143468 & 418 & 360 & 1394809 \\
\hline
85 & \textsc{n2-rv2-rg8-z0.01} & 2 & 2 & 8 & 0.01 & 0.50 & 0.51 & 2.50 & 3.24 & 112783 & 303 & 19537 & 25 & 0 & 126328 \\
86 & \textsc{n4-rv2-rg8-z0.01} & 4 & 2 & 8 & 0.01 & 1.10 & 1.27 & 3.57 & 3.56 & 279165 & 666 & 41776 & 150 & 9 & 307164 \\
87 & \textsc{n8-rv2-rg8-z0.01} & 8 & 2 & 8 & 0.01 & 2.30 & 2.31 & 4.51 & 5.27 & 618244 & 1369 & 85609 & 494 & 93 & 674796 \\
88 & \textsc{n16-rv2-rg8-z0.01} & 16 & 2 & 8 & 0.01 & 4.80 & 3.35 & 5.75 & 7.72 & 1275522 & 2730 & 174385 & 1602 & 534 & 1392285 \\
\hline
89 & \textsc{n2-rv2-rg8-z0.1} & 2 & 2 & 8 & 0.1 & 0.40 & 0.17 & 1.98 & 2.18 & 115689 & 504 & 18079 & 6 & 0 & 128413 \\
90 & \textsc{n4-rv2-rg8-z0.1} & 4 & 2 & 8 & 0.1 & 1.10 & 1.14 & 2.92 & 3.51 & 297896 & 1153 & 41177 & 44 & 11 & 324896 \\
91 & \textsc{n8-rv2-rg8-z0.1} & 8 & 2 & 8 & 0.1 & 2.30 & 2.82 & 3.86 & 4.79 & 654814 & 2346 & 85668 & 160 & 89 & 710590 \\
92 & \textsc{n16-rv2-rg8-z0.1} & 16 & 2 & 8 & 0.1 & 4.80 & 3.13 & 4.97 & 7.40 & 1343418 & 4791 & 173770 & 452 & 478 & 1457480 \\
\hline
93 & \textsc{n2-rv2-rg8-z1.0} & 2 & 2 & 8 & 1.0 & 0.50 & 0.39 & 1.76 & 2.71 & 142238 & 751 & 16966 & 9 & 3 & 152734 \\
94 & \textsc{n4-rv2-rg8-z1.0} & 4 & 2 & 8 & 1.0 & 1.20 & 0.65 & 2.10 & 3.87 & 329861 & 1599 & 35810 & 45 & 32 & 351198 \\
95 & \textsc{n8-rv2-rg8-z1.0} & 8 & 2 & 8 & 1.0 & 2.50 & 0.73 & 2.05 & 5.56 & 704393 & 3217 & 73327 & 161 & 121 & 747356 \\
96 & \textsc{n16-rv2-rg8-z1.0} & 16 & 2 & 8 & 1.0 & 5.10 & 1.11 & 2.23 & 7.92 & 1456068 & 6523 & 149126 & 484 & 360 & 1543088 \\
\hline
97 & \textsc{n2-rv2-rg20-z0.01} & 2 & 2 & 20 & 0.01 & 0.50 & 0.48 & 3.27 & 2.67 & 131819 & 317 & 20531 & 33 & 2 & 145647 \\
98 & \textsc{n4-rv2-rg20-z0.01} & 4 & 2 & 20 & 0.01 & 1.20 & 2.57 & 3.29 & 3.86 & 316980 & 696 & 43948 & 142 & 8 & 345573 \\
99 & \textsc{n8-rv2-rg20-z0.01} & 8 & 2 & 20 & 0.01 & 2.40 & 2.62 & 4.97 & 4.91 & 657018 & 1424 & 89056 & 542 & 94 & 715412 \\
100 & \textsc{n16-rv2-rg20-z0.01} & 16 & 2 & 20 & 0.01 & 5.00 & 4.82 & 5.52 & 7.42 & 1344240 & 2832 & 181373 & 1668 & 502 & 1464969 \\
\hline
101 & \textsc{n2-rv2-rg20-z0.1} & 2 & 2 & 20 & 0.1 & 0.50 & 0.63 & 2.58 & 2.75 & 149969 & 587 & 20628 & 6 & 3 & 163444 \\
102 & \textsc{n4-rv2-rg20-z0.1} & 4 & 2 & 20 & 0.1 & 1.20 & 1.37 & 3.37 & 3.31 & 327950 & 1184 & 43009 & 46 & 15 & 355655 \\
103 & \textsc{n8-rv2-rg20-z0.1} & 8 & 2 & 20 & 0.1 & 2.40 & 2.29 & 4.19 & 5.00 & 678654 & 2381 & 87079 & 171 & 123 & 734958 \\
104 & \textsc{n16-rv2-rg20-z0.1} & 16 & 2 & 20 & 0.1 & 4.90 & 2.56 & 4.96 & 10.22 & 1386308 & 4936 & 177962 & 450 & 503 & 1502959 \\
\hline
105 & \textsc{n2-rv2-rg20-z1.0} & 2 & 2 & 20 & 1.0 & 0.60 & 0.36 & 1.33 & 2.62 & 168168 & 772 & 17759 & 18 & 3 & 178496 \\
106 & \textsc{n4-rv2-rg20-z1.0} & 4 & 2 & 20 & 1.0 & 1.20 & 1.18 & 2.23 & 3.79 & 354679 & 1620 & 36591 & 52 & 29 & 375872 \\
107 & \textsc{n8-rv2-rg20-z1.0} & 8 & 2 & 20 & 1.0 & 2.50 & 0.98 & 2.38 & 5.55 & 730566 & 3246 & 74113 & 166 & 119 & 773267 \\
108 & \textsc{n16-rv2-rg20-z1.0} & 16 & 2 & 20 & 1.0 & 5.10 & 0.96 & 2.37 & 9.20 & 1479067 & 6533 & 149816 & 488 & 403 & 1565984 \\
\hline
109 & \textsc{n2-rv4-rg2-z0.01} & 2 & 4 & 2 & 0.01 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 14508 \\
110 & \textsc{n4-rv4-rg2-z0.01} & 4 & 4 & 2 & 0.01 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 9884 \\
111 & \textsc{n8-rv4-rg2-z0.01} & 8 & 4 & 2 & 0.01 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 77728 \\
112 & \textsc{n16-rv4-rg2-z0.01} & 16 & 4 & 2 & 0.01 & 2.40 & 7.75 & 7.52 & 4.43 & 574874 & 1428 & 95511 & 560 & 778 & 643215 \\
\hline
113 & \textsc{n2-rv4-rg2-z0.1} & 2 & 4 & 2 & 0.1 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 14923 \\
114 & \textsc{n4-rv4-rg2-z0.1} & 4 & 4 & 2 & 0.1 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 11270 \\
115 & \textsc{n8-rv4-rg2-z0.1} & 8 & 4 & 2 & 0.1 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 6075 \\
116 & \textsc{n16-rv4-rg2-z0.1} & 16 & 4 & 2 & 0.1 & 3.30 & 5.89 & 7.35 & 6.68 & 859255 & 3424 & 123785 & 233 & 814 & 943294 \\
\hline
117 & \textsc{n2-rv4-rg2-z1.0} & 2 & 4 & 2 & 1.0 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 15697 \\
118 & \textsc{n4-rv4-rg2-z1.0} & 4 & 4 & 2 & 1.0 & \multicolumn{9}{c}{$\cdots$ \textit{disrupted} $\cdots$} & 15714 \\
119 & \textsc{n8-rv4-rg2-z1.0} & 8 & 4 & 2 & 1.0 & 1.40 & 3.55 & 3.38 & 4.21 & 317646 & 2360 & 50098 & 39 & 248 & 352284 \\
120 & \textsc{n16-rv4-rg2-z1.0} & 16 & 4 & 2 & 1.0 & 4.50 & 2.78 & 4.31 & 6.97 & 1244082 & 6055 & 137066 & 191 & 740 & 1326141 \\
\hline
121 & \textsc{n2-rv4-rg8-z0.01} & 2 & 4 & 8 & 0.01 & 0.40 & 2.40 & 4.49 & 1.72 & 97753 & 264 & 17271 & 17 & 3 & 109547 \\
122 & \textsc{n4-rv4-rg8-z0.01} & 4 & 4 & 8 & 0.01 & 1.10 & 3.84 & 6.77 & 3.01 & 285876 & 639 & 40700 & 46 & 44 & 311954 \\
123 & \textsc{n8-rv4-rg8-z0.01} & 8 & 4 & 8 & 0.01 & 2.40 & 3.67 & 8.10 & 4.47 & 635823 & 1380 & 85662 & 261 & 294 & 690891 \\
124 & \textsc{n16-rv4-rg8-z0.01} & 16 & 4 & 8 & 0.01 & 5.00 & 7.24 & 8.55 & 6.88 & 1327711 & 2784 & 177202 & 1057 & 1008 & 1443059 \\
\hline
125 & \textsc{n2-rv4-rg8-z0.1} & 2 & 4 & 8 & 0.1 & 0.40 & 2.79 & 5.52 & 1.85 & 119190 & 513 & 18000 & 4 & 6 & 131062 \\
126 & \textsc{n4-rv4-rg8-z0.1} & 4 & 4 & 8 & 0.1 & 1.10 & 3.67 & 6.66 & 2.97 & 304908 & 1117 & 40580 & 20 & 47 & 330726 \\
127 & \textsc{n8-rv4-rg8-z0.1} & 8 & 4 & 8 & 0.1 & 2.30 & 4.66 & 7.12 & 4.49 & 661605 & 2358 & 84716 & 75 & 269 & 715520 \\
128 & \textsc{n16-rv4-rg8-z0.1} & 16 & 4 & 8 & 0.1 & 4.90 & 6.26 & 7.69 & 6.43 & 1369462 & 4886 & 174686 & 334 & 914 & 1482084 \\
\hline
129 & \textsc{n2-rv4-rg8-z1.0} & 2 & 4 & 8 & 1.0 & 0.50 & 1.76 & 4.85 & 1.82 & 148704 & 745 & 17109 & 2 & 27 & 158950 \\
130 & \textsc{n4-rv4-rg8-z1.0} & 4 & 4 & 8 & 1.0 & 1.20 & 1.72 & 4.04 & 3.32 & 347318 & 1613 & 36061 & 18 & 113 & 367794 \\
131 & \textsc{n8-rv4-rg8-z1.0} & 8 & 4 & 8 & 1.0 & 2.50 & 2.90 & 4.78 & 4.72 & 731599 & 3251 & 73829 & 70 & 303 & 773337 \\
132 & \textsc{n16-rv4-rg8-z1.0} & 16 & 4 & 8 & 1.0 & 5.20 & 1.96 & 4.69 & 6.87 & 1488087 & 6549 & 150042 & 256 & 776 & 1573612 \\
\hline
133 & \textsc{n2-rv4-rg20-z0.01} & 2 & 4 & 20 & 0.01 & 0.60 & 2.68 & 5.00 & 2.16 & 149394 & 317 & 21155 & 16 & 9 & 162744 \\
134 & \textsc{n4-rv4-rg20-z0.01} & 4 & 4 & 20 & 0.01 & 1.20 & 5.41 & 7.75 & 3.02 & 322954 & 704 & 43847 & 75 & 53 & 350621 \\
135 & \textsc{n8-rv4-rg20-z0.01} & 8 & 4 & 20 & 0.01 & 2.50 & 6.72 & 8.21 & 4.54 & 672648 & 1427 & 89537 & 271 & 330 & 729944 \\
136 & \textsc{n16-rv4-rg20-z0.01} & 16 & 4 & 20 & 0.01 & 5.20 & 6.94 & 8.75 & 6.63 & 1373006 & 2839 & 182327 & 1099 & 1036 & 1491773 \\
\hline
137 & \textsc{n2-rv4-rg20-z0.1} & 2 & 4 & 20 & 0.1 & 0.60 & 1.62 & 4.60 & 2.25 & 156780 & 584 & 20711 & 8 & 8 & 169795 \\
138 & \textsc{n4-rv4-rg20-z0.1} & 4 & 4 & 20 & 0.1 & 1.20 & 5.77 & 6.55 & 3.03 & 329794 & 1187 & 42675 & 22 & 55 & 356593 \\
139 & \textsc{n8-rv4-rg20-z0.1} & 8 & 4 & 20 & 0.1 & 2.40 & 6.31 & 7.97 & 4.48 & 693645 & 2437 & 87763 & 106 & 285 & 749357 \\
140 & \textsc{n16-rv4-rg20-z0.1} & 16 & 4 & 20 & 0.1 & 5.00 & 5.87 & 7.74 & 6.51 & 1417843 & 5005 & 179354 & 345 & 957 & 1533435 \\
\hline
141 & \textsc{n2-rv4-rg20-z1.0} & 2 & 4 & 20 & 1.0 & 0.60 & 1.98 & 4.31 & 2.07 & 179146 & 787 & 18142 & 5 & 38 & 189143 \\
142 & \textsc{n4-rv4-rg20-z1.0} & 4 & 4 & 20 & 1.0 & 1.30 & 2.13 & 4.60 & 3.23 & 368729 & 1636 & 36939 & 19 & 111 & 389277 \\
143 & \textsc{n8-rv4-rg20-z1.0} & 8 & 4 & 20 & 1.0 & 2.60 & 2.59 & 4.69 & 5.06 & 745125 & 3278 & 74454 & 84 & 323 & 786950 \\
144 & \textsc{n16-rv4-rg20-z1.0} & 16 & 4 & 20 & 1.0 & 5.20 & 2.86 & 5.16 & 7.95 & 1496449 & 6587 & 150482 & 259 & 791 & 1582117 \\
\hline
145 & \textsc{n32-rv1-rg20-z0.01} & 32 & 1 & 20 & 0.01 & 10.00 & 2.01 & 4.23 & 14.71 & 2668299 & 5669 & 362665 & 4900 & 852 & 3071351 \\
146 & \textsc{n32-rv2-rg20-z0.01} & 32 & 2 & 20 & 0.01 & 10.30 & 3.95 & 6.15 & 11.91 & 2725951 & 5720 & 365278 & 4144 & 1714 & 3039922 \\
147 & \textsc{n32-rv1-rg20-z1.0} & 32 & 1 & 20 & 1.0 & 10.10 & 0.48 & 1.25 & 13.79 & 2916889 & 12819 & 297140 & 1411 & 518 & 3147560 \\
148 & \textsc{n32-rv2-rg20-z1.0} & 32 & 2 & 20 & 1.0 & 10.40 & 1.14 & 2.49 & 12.46 & 2980508 & 13129 & 299958 & 1349 & 1165 & 3155027 \\
\hline
\enddata
\tablecomments
{The final cluster mass $M_{\mathrm{tot}}$, core radius $r_c$, half-light radius $r_h$, central velocity dispersion $\sigma_v$, and number of main sequence stars $N_{\mathrm{MS}}$, giants $N_{\mathrm{G}}$, white dwarfs $N_{\mathrm{WD}}$, neutron stars $N_{\mathrm{NS}}$, and black holes $N_{\mathrm{BH}}$ for each model. Models marked with a dagger ($^\dagger$) indicates the model was stopped due to onset of collisional runaway (see Section \ref{sec:definitions}).}
\end{deluxetable*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable
\begin{deluxetable*}{l|l||c|ccc|ccc||c|ccc|ccc}
\centerwidetable
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Mean numbers of black hole and neutron star binaries in all models at late times. \label{table:XRBs_full}}
\tablehead{
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \multicolumn{3}{c}{Detached} &
    \multicolumn{3}{c}{Accreting} &
    \colhead{} &
    \multicolumn{3}{c}{Detached} &
    \multicolumn{3}{c}{Accreting}\\
    \colhead{} &
    \colhead{Simulation} &
    \colhead{BH} &
    \colhead{BH-MS} &
    \colhead{BH-G} &
    \colhead{BH-WD} &
    \colhead{BH-MS} &
    \colhead{BH-G} &
    \colhead{BH-WD} &
    \colhead{NS} &
    \colhead{NS-MS} &
    \colhead{NS-G} &
    \colhead{NS-WD} &
    \colhead{NS-MS} &
    \colhead{NS-G} &
    \colhead{NS-WD}
}
\startdata
1 & \textsc{n2-rv0.5-rg2-z0.01} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\2 & \textsc{n4-rv0.5-rg2-z0.01} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\3 & \textsc{n8-rv0.5-rg2-z0.01} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 658 & 0.75 & 0.00 & 2.64 & 0.04 & 0.04 & 2.70\\
4 & \textsc{n16-rv0.5-rg2-z0.01}$^\dagger$ & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\hline
5 & \textsc{n2-rv0.5-rg2-z0.1} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\6 & \textsc{n4-rv0.5-rg2-z0.1} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\7 & \textsc{n8-rv0.5-rg2-z0.1} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 262 & 1.09 & 0.00 & 1.31 & 0.01 & 0.04 & 3.04\\
8 & \textsc{n16-rv0.5-rg2-z0.1} & 50 & 2.15 & 0.00 & 0.75 & 1.21 & 0.02 & 0.00 & 732 & 2.98 & 0.00 & 0.79 & 0.00 & 0.23 & 6.65\\
\hline
9 & \textsc{n2-rv0.5-rg2-z1.0} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\10 & \textsc{n4-rv0.5-rg2-z1.0} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\11 & \textsc{n8-rv0.5-rg2-z1.0} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 285 & 1.74 & 0.00 & 0.38 & 0.73 & 0.10 & 6.10\\
12 & \textsc{n16-rv0.5-rg2-z1.0} & 2 & 0.22 & 0.00 & 0.03 & 0.08 & 0.03 & 0.07 & 743 & 3.88 & 0.00 & 1.22 & 2.68 & 0.17 & 11.21\\
\hline
13 & \textsc{n2-rv0.5-rg8-z0.01} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\14 & \textsc{n4-rv0.5-rg8-z0.01} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 96 & 0.01 & 0.00 & 0.51 & 0.00 & 0.00 & 0.01\\
15 & \textsc{n8-rv0.5-rg8-z0.01} & 2 & 0.01 & 0.00 & 0.28 & 0.00 & 0.00 & 0.08 & 782 & 3.73 & 0.00 & 3.76 & 1.01 & 0.03 & 3.82\\
16 & \textsc{n16-rv0.5-rg8-z0.01}$^\dagger$ & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\hline
17 & \textsc{n2-rv0.5-rg8-z0.1} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 17 & 0.11 & 0.00 & 0.05 & 0.00 & 0.00 & 0.00\\
18 & \textsc{n4-rv0.5-rg8-z0.1} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 87 & 0.18 & 0.00 & 0.35 & 0.00 & 0.00 & 0.13\\
19 & \textsc{n8-rv0.5-rg8-z0.1} & 2 & 0.16 & 0.00 & 0.25 & 0.06 & 0.00 & 0.01 & 284 & 2.24 & 0.00 & 2.12 & 0.30 & 0.07 & 2.21\\
20 & \textsc{n16-rv0.5-rg8-z0.1} & 73 & 1.33 & 0.00 & 0.09 & 0.25 & 0.00 & 0.00 & 753 & 4.76 & 0.00 & 0.15 & 0.00 & 0.00 & 6.00\\
\hline
21 & \textsc{n2-rv0.5-rg8-z1.0} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 10 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
22 & \textsc{n4-rv0.5-rg8-z1.0} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 27 & 0.36 & 0.00 & 0.02 & 0.00 & 0.00 & 0.01\\
23 & \textsc{n8-rv0.5-rg8-z1.0} & 1 & 0.37 & 0.00 & 0.23 & 0.12 & 0.10 & 0.12 & 264 & 4.32 & 0.00 & 0.46 & 0.44 & 0.00 & 3.28\\
24 & \textsc{n16-rv0.5-rg8-z1.0} & 10 & 0.58 & 0.00 & 0.29 & 0.15 & 0.12 & 0.19 & 751 & 4.43 & 0.00 & 1.46 & 0.98 & 0.25 & 7.06\\
\hline
25 & \textsc{n2-rv0.5-rg20-z0.01} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 36 & 0.08 & 0.00 & 0.12 & 0.00 & 0.00 & 0.01\\
26 & \textsc{n4-rv0.5-rg20-z0.01} & 1 & 0.05 & 0.00 & 0.75 & 0.06 & 0.02 & 0.04 & 168 & 0.06 & 0.00 & 0.25 & 0.00 & 0.00 & 0.19\\
27 & \textsc{n8-rv0.5-rg20-z0.01} & 0 & 0.00 & 0.00 & 0.08 & 0.00 & 0.00 & 0.00 & 849 & 3.21 & 0.00 & 5.58 & 1.30 & 0.01 & 2.00\\
28 & \textsc{n16-rv0.5-rg20-z0.01}$^\dagger$ & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\hline
29 & \textsc{n2-rv0.5-rg20-z0.1} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 14 & 0.03 & 0.00 & 0.10 & 0.00 & 0.00 & 1.11\\
30 & \textsc{n4-rv0.5-rg20-z0.1} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 81 & 0.25 & 0.00 & 0.25 & 0.00 & 0.04 & 1.04\\
31 & \textsc{n8-rv0.5-rg20-z0.1} & 4 & 0.29 & 0.00 & 0.59 & 0.04 & 0.00 & 0.03 & 310 & 2.10 & 0.00 & 2.68 & 0.03 & 0.15 & 1.07\\
32 & \textsc{n16-rv0.5-rg20-z0.1} & 94 & 1.36 & 0.00 & 0.36 & 0.97 & 0.02 & 0.00 & 812 & 2.40 & 0.00 & 1.02 & 1.00 & 0.22 & 11.03\\
\hline
33 & \textsc{n2-rv0.5-rg20-z1.0} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 20 & 0.17 & 0.00 & 0.00 & 0.10 & 0.00 & 0.08\\
34 & \textsc{n4-rv0.5-rg20-z1.0} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 87 & 0.29 & 0.00 & 0.46 & 0.03 & 0.08 & 0.86\\
35 & \textsc{n8-rv0.5-rg20-z1.0} & 4 & 0.25 & 0.00 & 0.36 & 0.09 & 0.06 & 0.02 & 281 & 1.58 & 0.00 & 1.18 & 0.61 & 0.19 & 2.25\\
36 & \textsc{n16-rv0.5-rg20-z1.0} & 9 & 0.41 & 0.00 & 0.37 & 0.64 & 0.04 & 0.01 & 748 & 4.00 & 0.00 & 2.73 & 1.87 & 0.25 & 8.97\\
\hline
37 & \textsc{n2-rv1-rg2-z0.01} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\38 & \textsc{n4-rv1-rg2-z0.01} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 132 & 0.27 & 0.00 & 0.76 & 0.00 & 0.01 & 0.09\\
39 & \textsc{n8-rv1-rg2-z0.01} & 13 & 1.06 & 0.00 & 0.56 & 0.33 & 0.00 & 0.00 & 677 & 2.94 & 0.00 & 1.00 & 0.00 & 0.06 & 0.00\\
40 & \textsc{n16-rv1-rg2-z0.01} & 208 & 0.68 & 0.00 & 0.29 & 3.00 & 0.00 & 0.00 & 1790 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00\\
\hline
41 & \textsc{n2-rv1-rg2-z0.1} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\42 & \textsc{n4-rv1-rg2-z0.1} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 55 & 0.45 & 0.00 & 0.44 & 0.00 & 0.01 & 0.07\\
43 & \textsc{n8-rv1-rg2-z0.1} & 27 & 1.10 & 0.00 & 0.30 & 1.90 & 0.00 & 0.03 & 202 & 1.50 & 0.00 & 0.23 & 0.00 & 0.00 & 1.00\\
44 & \textsc{n16-rv1-rg2-z0.1} & 201 & 1.05 & 0.00 & 0.12 & 0.14 & 0.00 & 0.00 & 555 & 0.00 & 0.00 & 0.56 & 0.00 & 0.00 & 3.00\\
\hline
45 & \textsc{n2-rv1-rg2-z1.0} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\46 & \textsc{n4-rv1-rg2-z1.0} & 1 & 0.28 & 0.00 & 0.46 & 0.10 & 0.09 & 0.06 & 44 & 0.36 & 0.00 & 0.02 & 0.00 & 0.02 & 0.01\\
47 & \textsc{n8-rv1-rg2-z1.0} & 12 & 0.56 & 0.00 & 0.37 & 0.07 & 0.12 & 0.09 & 198 & 1.53 & 0.00 & 1.56 & 0.05 & 0.00 & 1.81\\
48 & \textsc{n16-rv1-rg2-z1.0} & 140 & 5.30 & 0.00 & 0.76 & 1.39 & 0.65 & 0.17 & 563 & 2.91 & 0.00 & 0.11 & 0.00 & 0.02 & 2.30\\
\hline
49 & \textsc{n2-rv1-rg8-z0.01} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 34 & 0.00 & 0.00 & 0.34 & 0.00 & 0.00 & 0.00\\
50 & \textsc{n4-rv1-rg8-z0.01} & 1 & 0.11 & 0.00 & 0.70 & 0.10 & 0.00 & 0.04 & 212 & 0.54 & 0.00 & 1.20 & 0.96 & 0.00 & 1.28\\
51 & \textsc{n8-rv1-rg8-z0.01} & 34 & 0.42 & 0.00 & 0.26 & 1.42 & 0.00 & 0.00 & 774 & 0.74 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00\\
52 & \textsc{n16-rv1-rg8-z0.01} & 246 & 1.74 & 0.00 & 0.18 & 1.00 & 0.00 & 0.00 & 2019 & 3.30 & 0.00 & 2.19 & 0.00 & 0.00 & 3.00\\
\hline
53 & \textsc{n2-rv1-rg8-z0.1} & 1 & 0.16 & 0.00 & 0.31 & 0.07 & 0.00 & 0.05 & 12 & 0.06 & 0.00 & 0.09 & 0.00 & 0.00 & 0.00\\
54 & \textsc{n4-rv1-rg8-z0.1} & 3 & 0.33 & 0.00 & 0.38 & 0.00 & 0.00 & 0.00 & 69 & 0.05 & 0.00 & 0.14 & 0.00 & 0.00 & 0.00\\
55 & \textsc{n8-rv1-rg8-z0.1} & 33 & 1.96 & 0.00 & 0.15 & 0.19 & 0.04 & 0.00 & 238 & 0.77 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
56 & \textsc{n16-rv1-rg8-z0.1} & 233 & 1.18 & 0.00 & 0.15 & 2.74 & 0.01 & 0.00 & 613 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 3.00\\
\hline
57 & \textsc{n2-rv1-rg8-z1.0} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 6 & 0.00 & 0.00 & 0.05 & 0.17 & 0.00 & 0.07\\
58 & \textsc{n4-rv1-rg8-z1.0} & 1 & 0.08 & 0.00 & 0.03 & 0.32 & 0.05 & 0.00 & 65 & 0.50 & 0.00 & 0.11 & 0.00 & 0.03 & 2.34\\
59 & \textsc{n8-rv1-rg8-z1.0} & 22 & 2.06 & 0.00 & 0.44 & 0.06 & 0.12 & 0.65 & 219 & 2.03 & 0.00 & 0.12 & 0.18 & 0.06 & 1.41\\
60 & \textsc{n16-rv1-rg8-z1.0} & 151 & 3.85 & 0.00 & 1.02 & 3.34 & 0.34 & 0.41 & 564 & 5.05 & 0.00 & 1.66 & 1.00 & 0.00 & 2.29\\
\hline
61 & \textsc{n2-rv1-rg20-z0.01} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 50 & 0.00 & 0.00 & 0.48 & 0.00 & 0.00 & 0.00\\
62 & \textsc{n4-rv1-rg20-z0.01} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 205 & 1.88 & 0.00 & 2.08 & 0.02 & 0.00 & 0.18\\
63 & \textsc{n8-rv1-rg20-z0.01} & 34 & 1.08 & 0.00 & 0.38 & 0.00 & 0.00 & 0.00 & 796 & 2.50 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
64 & \textsc{n16-rv1-rg20-z0.01} & 268 & 1.94 & 0.00 & 0.28 & 0.38 & 0.00 & 0.00 & 2053 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00\\
\hline
65 & \textsc{n2-rv1-rg20-z0.1} & 1 & 0.15 & 0.00 & 0.54 & 0.30 & 0.00 & 0.01 & 13 & 0.01 & 0.00 & 0.04 & 0.00 & 0.00 & 0.00\\
66 & \textsc{n4-rv1-rg20-z0.1} & 2 & 0.16 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 82 & 0.96 & 0.00 & 1.24 & 0.00 & 0.00 & 0.00\\
67 & \textsc{n8-rv1-rg20-z0.1} & 45 & 0.97 & 0.00 & 0.24 & 2.00 & 0.12 & 0.00 & 245 & 1.06 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
68 & \textsc{n16-rv1-rg20-z0.1} & 266 & 1.29 & 0.00 & 0.07 & 1.46 & 0.00 & 0.00 & 618 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.75\\
\hline
69 & \textsc{n2-rv1-rg20-z1.0} & 1 & 0.06 & 0.00 & 0.34 & 0.14 & 0.00 & 0.00 & 19 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
70 & \textsc{n4-rv1-rg20-z1.0} & 4 & 0.50 & 0.00 & 0.12 & 0.80 & 0.17 & 0.00 & 75 & 0.30 & 0.00 & 0.70 & 0.00 & 0.05 & 1.00\\
71 & \textsc{n8-rv1-rg20-z1.0} & 24 & 1.04 & 0.00 & 0.30 & 0.81 & 0.48 & 0.00 & 220 & 2.85 & 0.00 & 0.48 & 0.00 & 0.33 & 2.22\\
72 & \textsc{n16-rv1-rg20-z1.0} & 170 & 4.58 & 0.00 & 0.40 & 1.77 & 0.40 & 0.07 & 577 & 4.72 & 0.00 & 1.98 & 0.00 & 0.03 & 2.40\\
\hline
73 & \textsc{n2-rv2-rg2-z0.01} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\74 & \textsc{n4-rv2-rg2-z0.01} & 2 & 0.13 & 0.00 & 0.18 & 0.00 & 0.00 & 0.00 & 82 & 0.63 & 0.00 & 0.32 & 0.00 & 0.00 & 0.03\\
75 & \textsc{n8-rv2-rg2-z0.01} & 73 & 1.50 & 0.00 & 0.46 & 0.00 & 0.00 & 0.00 & 426 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
76 & \textsc{n16-rv2-rg2-z0.01} & 496 & 3.31 & 0.00 & 1.13 & 0.00 & 0.01 & 0.00 & 1315 & 4.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\hline
77 & \textsc{n2-rv2-rg2-z0.1} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\78 & \textsc{n4-rv2-rg2-z0.1} & 3 & 0.21 & 0.00 & 0.58 & 0.00 & 0.00 & 0.00 & 30 & 0.05 & 0.00 & 0.74 & 0.00 & 0.00 & 0.00\\
79 & \textsc{n8-rv2-rg2-z0.1} & 100 & 2.13 & 0.00 & 0.20 & 0.00 & 0.03 & 0.00 & 114 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.00\\
80 & \textsc{n16-rv2-rg2-z0.1} & 498 & 3.26 & 0.00 & 0.16 & 0.00 & 0.15 & 0.04 & 376 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00\\
\hline
81 & \textsc{n2-rv2-rg2-z1.0} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\82 & \textsc{n4-rv2-rg2-z1.0} & 20 & 1.59 & 0.00 & 0.18 & 0.00 & 0.00 & 0.00 & 47 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00\\
83 & \textsc{n8-rv2-rg2-z1.0} & 123 & 1.92 & 0.00 & 0.08 & 0.69 & 0.08 & 0.00 & 158 & 1.35 & 0.00 & 0.19 & 0.00 & 0.38 & 2.00\\
84 & \textsc{n16-rv2-rg2-z1.0} & 437 & 3.26 & 0.00 & 0.04 & 0.33 & 0.00 & 0.04 & 420 & 2.23 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00\\
\hline
85 & \textsc{n2-rv2-rg8-z0.01} & 2 & 0.00 & 0.00 & 0.20 & 0.00 & 0.00 & 0.00 & 25 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
86 & \textsc{n4-rv2-rg8-z0.01} & 14 & 1.00 & 0.00 & 0.73 & 0.00 & 0.00 & 0.00 & 151 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
87 & \textsc{n8-rv2-rg8-z0.01} & 117 & 2.12 & 0.00 & 0.56 & 0.00 & 0.00 & 0.00 & 495 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00\\
88 & \textsc{n16-rv2-rg8-z0.01} & 614 & 2.43 & 0.00 & 0.07 & 1.23 & 0.00 & 0.00 & 1620 & 1.27 & 0.00 & 0.51 & 0.00 & 0.13 & 0.01\\
\hline
89 & \textsc{n2-rv2-rg8-z0.1} & 0 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 6 & 0.00 & 0.00 & 0.06 & 0.00 & 0.00 & 0.00\\
90 & \textsc{n4-rv2-rg8-z0.1} & 15 & 1.00 & 0.00 & 0.33 & 0.00 & 0.08 & 0.00 & 44 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
91 & \textsc{n8-rv2-rg8-z0.1} & 119 & 2.45 & 0.00 & 0.26 & 0.00 & 0.00 & 0.00 & 161 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00\\
92 & \textsc{n16-rv2-rg8-z0.1} & 551 & 0.92 & 0.00 & 0.06 & 0.00 & 0.00 & 0.00 & 452 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00\\
\hline
93 & \textsc{n2-rv2-rg8-z1.0} & 9 & 0.42 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 9 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
94 & \textsc{n4-rv2-rg8-z1.0} & 50 & 2.72 & 0.00 & 0.28 & 0.00 & 0.00 & 0.00 & 46 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
95 & \textsc{n8-rv2-rg8-z1.0} & 152 & 2.10 & 0.00 & 0.10 & 0.21 & 0.00 & 0.00 & 161 & 0.79 & 0.00 & 0.00 & 0.00 & 0.00 & 2.00\\
96 & \textsc{n16-rv2-rg8-z1.0} & 446 & 4.04 & 0.00 & 0.00 & 0.17 & 0.00 & 0.00 & 483 & 0.03 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00\\
\hline
97 & \textsc{n2-rv2-rg20-z0.01} & 3 & 0.63 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 34 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
98 & \textsc{n4-rv2-rg20-z0.01} & 13 & 0.55 & 0.00 & 0.64 & 0.00 & 0.09 & 0.00 & 142 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
99 & \textsc{n8-rv2-rg20-z0.01} & 119 & 1.97 & 0.00 & 0.29 & 0.00 & 0.00 & 0.00 & 543 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
100 & \textsc{n16-rv2-rg20-z0.01} & 597 & 3.34 & 0.00 & 1.19 & 3.28 & 0.11 & 0.00 & 1676 & 2.12 & 0.00 & 0.01 & 0.00 & 0.02 & 0.00\\
\hline
101 & \textsc{n2-rv2-rg20-z0.1} & 3 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 6 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
102 & \textsc{n4-rv2-rg20-z0.1} & 19 & 0.73 & 0.00 & 0.18 & 0.00 & 0.00 & 0.00 & 47 & 0.00 & 0.00 & 2.00 & 0.00 & 0.00 & 0.00\\
103 & \textsc{n8-rv2-rg20-z0.1} & 143 & 1.39 & 0.00 & 0.18 & 1.00 & 0.00 & 0.00 & 171 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.00\\
104 & \textsc{n16-rv2-rg20-z0.1} & 590 & 1.31 & 0.00 & 0.02 & 0.77 & 0.00 & 0.00 & 451 & 0.04 & 0.00 & 0.00 & 0.00 & 0.00 & 2.00\\
\hline
105 & \textsc{n2-rv2-rg20-z1.0} & 9 & 1.10 & 0.00 & 0.40 & 0.00 & 0.00 & 0.00 & 18 & 0.40 & 0.00 & 0.10 & 0.00 & 0.00 & 0.00\\
106 & \textsc{n4-rv2-rg20-z1.0} & 43 & 1.00 & 0.00 & 0.07 & 1.00 & 0.27 & 0.00 & 52 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
107 & \textsc{n8-rv2-rg20-z1.0} & 150 & 2.31 & 0.00 & 0.12 & 0.23 & 0.12 & 0.15 & 167 & 0.00 & 0.00 & 0.58 & 0.00 & 0.00 & 2.00\\
108 & \textsc{n16-rv2-rg20-z1.0} & 483 & 2.38 & 0.00 & 0.01 & 2.74 & 0.01 & 0.26 & 490 & 0.78 & 0.00 & 0.19 & 0.00 & 0.20 & 1.00\\
\hline
109 & \textsc{n2-rv4-rg2-z0.01} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\110 & \textsc{n4-rv4-rg2-z0.01} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\111 & \textsc{n8-rv4-rg2-z0.01} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\112 & \textsc{n16-rv4-rg2-z0.01} & 891 & 2.34 & 0.00 & 0.12 & 0.93 & 0.00 & 0.00 & 669 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\hline
113 & \textsc{n2-rv4-rg2-z0.1} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\114 & \textsc{n4-rv4-rg2-z0.1} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\115 & \textsc{n8-rv4-rg2-z0.1} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\116 & \textsc{n16-rv4-rg2-z0.1} & 908 & 2.29 & 0.00 & 0.09 & 0.23 & 0.00 & 0.00 & 249 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00\\
\hline
117 & \textsc{n2-rv4-rg2-z1.0} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\118 & \textsc{n4-rv4-rg2-z1.0} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c||}{$\cdots$} & $\cdots$ & \multicolumn{3}{c|}{$\cdots$ \textit{disrupted} $\cdots$} & \multicolumn{3}{c}{$\cdots$} \\119 & \textsc{n8-rv4-rg2-z1.0} & 295 & 2.47 & 0.00 & 0.03 & 0.00 & 0.15 & 0.03 & 40 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
120 & \textsc{n16-rv4-rg2-z1.0} & 816 & 2.49 & 0.00 & 0.00 & 1.56 & 0.00 & 0.00 & 193 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\hline
121 & \textsc{n2-rv4-rg8-z0.01} & 7 & 1.70 & 0.00 & 1.00 & 0.00 & 0.00 & 0.00 & 17 & 0.10 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
122 & \textsc{n4-rv4-rg8-z0.01} & 55 & 5.80 & 0.00 & 1.27 & 0.00 & 0.00 & 0.00 & 47 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
123 & \textsc{n8-rv4-rg8-z0.01} & 334 & 3.63 & 0.00 & 0.30 & 0.00 & 0.00 & 0.00 & 265 & 1.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.00\\
124 & \textsc{n16-rv4-rg8-z0.01} & 1098 & 4.96 & 0.00 & 0.06 & 0.00 & 0.00 & 0.00 & 1075 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\hline
125 & \textsc{n2-rv4-rg8-z0.1} & 8 & 1.29 & 0.00 & 0.29 & 0.00 & 0.00 & 0.00 & 4 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
126 & \textsc{n4-rv4-rg8-z0.1} & 67 & 3.12 & 0.00 & 0.65 & 0.00 & 0.00 & 0.00 & 21 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
127 & \textsc{n8-rv4-rg8-z0.1} & 312 & 2.47 & 0.00 & 0.28 & 0.00 & 0.00 & 0.00 & 75 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00\\
128 & \textsc{n16-rv4-rg8-z0.1} & 990 & 1.62 & 0.00 & 0.03 & 1.44 & 0.00 & 0.00 & 337 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00\\
\hline
129 & \textsc{n2-rv4-rg8-z1.0} & 32 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
130 & \textsc{n4-rv4-rg8-z1.0} & 135 & 1.12 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 18 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
131 & \textsc{n8-rv4-rg8-z1.0} & 344 & 1.97 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 70 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
132 & \textsc{n16-rv4-rg8-z1.0} & 844 & 3.30 & 0.00 & 0.18 & 0.00 & 0.50 & 0.11 & 258 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 2.00\\
\hline
133 & \textsc{n2-rv4-rg20-z0.01} & 13 & 2.40 & 0.00 & 1.00 & 0.00 & 0.00 & 0.00 & 16 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
134 & \textsc{n4-rv4-rg20-z0.01} & 69 & 4.62 & 0.00 & 1.38 & 0.00 & 0.00 & 0.00 & 75 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
135 & \textsc{n8-rv4-rg20-z0.01} & 377 & 5.29 & 0.00 & 0.46 & 0.00 & 0.00 & 0.00 & 272 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
136 & \textsc{n16-rv4-rg20-z0.01} & 1112 & 2.98 & 0.00 & 0.04 & 0.00 & 0.00 & 0.00 & 1108 & 0.46 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00\\
\hline
137 & \textsc{n2-rv4-rg20-z0.1} & 11 & 1.62 & 0.00 & 0.75 & 0.00 & 0.00 & 0.00 & 8 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00\\
138 & \textsc{n4-rv4-rg20-z0.1} & 70 & 4.56 & 0.00 & 1.06 & 0.00 & 0.00 & 0.06 & 22 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00\\
139 & \textsc{n8-rv4-rg20-z0.1} & 325 & 2.03 & 0.00 & 0.06 & 1.25 & 0.00 & 0.00 & 107 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.00\\
140 & \textsc{n16-rv4-rg20-z0.1} & 1030 & 3.44 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 346 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\hline
141 & \textsc{n2-rv4-rg20-z1.0} & 48 & 0.56 & 0.00 & 0.11 & 0.00 & 0.00 & 0.00 & 5 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
142 & \textsc{n4-rv4-rg20-z1.0} & 128 & 0.62 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 19 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
143 & \textsc{n8-rv4-rg20-z1.0} & 362 & 1.07 & 0.00 & 0.00 & 0.96 & 0.37 & 0.07 & 85 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
144 & \textsc{n16-rv4-rg20-z1.0} & 854 & 4.05 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 259 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00\\
\hline
145 & \textsc{n32-rv1-rg20-z0.01} & 1415 & 5.30 & 0.00 & 0.12 & 4.00 & 0.00 & 0.00 & 4963 & 3.22 & 0.00 & 0.00 & 0.00 & 0.00 & 7.00\\
146 & \textsc{n32-rv2-rg20-z0.01} & 2419 & 5.34 & 0.00 & 0.05 & 1.39 & 0.02 & 0.00 & 4223 & 2.00 & 0.00 & 1.00 & 0.00 & 0.00 & 2.00\\
147 & \textsc{n32-rv1-rg20-z1.0} & 675 & 9.43 & 0.00 & 0.46 & 3.03 & 0.28 & 0.02 & 1409 & 8.84 & 0.00 & 2.01 & 0.00 & 0.12 & 2.46\\
148 & \textsc{n32-rv2-rg20-z1.0} & 1328 & 4.55 & 0.00 & 0.03 & 2.53 & 0.35 & 0.00 & 1347 & 7.19 & 0.00 & 1.10 & 1.00 & 0.31 & 5.52\\
\hline
\enddata
\tablecomments{Average number of BH and NS binaries of with various companion types for all simulations at late times ($10$--$13\,$Gyr). 
We distinguish here between binaries that are found in accreting and detached configurations. Accreting binaries can be viewed as low-mass X-ray binary candidates. See Section \ref{sec:XRBs} for further discussion.}
\end{deluxetable*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable 
\begin{deluxetable*}{l|l|ccccc|cccc|ccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Total number of stellar collisions per model\label{table:stellar_collisions}}
\tablehead{
    \colhead{} &
	\colhead{Simulation} &
    \colhead{MS-MS}&
    \colhead{MS-G}&
    \colhead{MS-WD}&
    \colhead{MS-NS}&
    \colhead{MS-BH}&
    \colhead{G-G}&
    \colhead{G-WD}&
    \colhead{G-NS}&
    \colhead{G-BH}&
    \colhead{WD-WD}&
    \colhead{WD-NS}&
    \colhead{WD-BH}
}
\startdata
1 & \textsc{n2-rv0.5-rg2-z0.01} & 650 & 346 & 72 & 1 & 136 & 33 & 62 & 1 & 44 & 0 & 0 & 0 \\
2 & \textsc{n4-rv0.5-rg2-z0.01} & 1738 & 1309 & 299 & 35 & 625 & 134 & 267 & 24 & 48 & 4 & 0 & 1 \\
3 & \textsc{n8-rv0.5-rg2-z0.01} & 2133 & 796 & 1221 & 152 & 100 & 3 & 294 & 37 & 34 & 51 & 12 & 7 \\
4 & \textsc{n16-rv0.5-rg2-z0.01} & - & - & - & - & - & - & - & - & - & - & - & - \\
\hline
5 & \textsc{n2-rv0.5-rg2-z0.1} & 792 & 732 & 57 & 1 & 60 & 35 & 54 & 3 & 43 & 0 & 0 & 0 \\
6 & \textsc{n4-rv0.5-rg2-z0.1} & 1489 & 1207 & 553 & 28 & 87 & 28 & 253 & 14 & 39 & 19 & 4 & 0 \\
7 & \textsc{n8-rv0.5-rg2-z0.1} & 2628 & 3388 & 1138 & 93 & 131 & 35 & 350 & 18 & 81 & 27 & 7 & 1 \\
8 & \textsc{n16-rv0.5-rg2-z0.1} & 4170 & 12172 & 452 & 14 & 249 & 35 & 127 & 7 & 207 & 2 & 0 & 0 \\
\hline
9 & \textsc{n2-rv0.5-rg2-z1.0} & 919 & 773 & 57 & 1 & 35 & 100 & 27 & 0 & 34 & 0 & 0 & 0 \\
10 & \textsc{n4-rv0.5-rg2-z1.0} & 2263 & 1522 & 392 & 36 & 100 & 197 & 332 & 21 & 95 & 0 & 0 & 0 \\
11 & \textsc{n8-rv0.5-rg2-z1.0} & 4813 & 3270 & 1352 & 117 & 271 & 259 & 727 & 87 & 272 & 15 & 5 & 2 \\
12 & \textsc{n16-rv0.5-rg2-z1.0} & 10962 & 8680 & 2790 & 300 & 824 & 424 & 1480 & 150 & 735 & 27 & 4 & 3 \\
\hline
13 & \textsc{n2-rv0.5-rg8-z0.01} & 829 & 805 & 110 & 11 & 366 & 73 & 58 & 4 & 27 & 1 & 0 & 0 \\
14 & \textsc{n4-rv0.5-rg8-z0.01} & 1677 & 736 & 615 & 40 & 308 & 19 & 250 & 17 & 19 & 27 & 4 & 0 \\
15 & \textsc{n8-rv0.5-rg8-z0.01} & 2214 & 841 & 1186 & 125 & 133 & 7 & 245 & 38 & 37 & 66 & 17 & 0 \\
16 & \textsc{n16-rv0.5-rg8-z0.01} & - & - & - & - & - & - & - & - & - & - & - & - \\
\hline
17 & \textsc{n2-rv0.5-rg8-z0.1} & 806 & 553 & 227 & 9 & 52 & 22 & 109 & 4 & 18 & 7 & 1 & 0 \\
18 & \textsc{n4-rv0.5-rg8-z0.1} & 1628 & 1393 & 625 & 39 & 75 & 27 & 212 & 7 & 52 & 14 & 3 & 0 \\
19 & \textsc{n8-rv0.5-rg8-z0.1} & 2378 & 3555 & 720 & 59 & 107 & 13 & 164 & 7 & 62 & 22 & 2 & 0 \\
20 & \textsc{n16-rv0.5-rg8-z0.1} & 3895 & 12649 & 276 & 9 & 219 & 34 & 98 & 2 & 167 & 2 & 0 & 0 \\
\hline
21 & \textsc{n2-rv0.5-rg8-z1.0} & 992 & 706 & 143 & 5 & 56 & 68 & 141 & 5 & 40 & 3 & 0 & 0 \\
22 & \textsc{n4-rv0.5-rg8-z1.0} & 1976 & 1180 & 294 & 17 & 158 & 84 & 175 & 8 & 123 & 3 & 0 & 0 \\
23 & \textsc{n8-rv0.5-rg8-z1.0} & 4470 & 2803 & 921 & 73 & 384 & 185 & 469 & 29 & 316 & 8 & 3 & 4 \\
24 & \textsc{n16-rv0.5-rg8-z1.0} & 10128 & 7960 & 2394 & 167 & 931 & 315 & 1138 & 69 & 803 & 33 & 5 & 3 \\
\hline
25 & \textsc{n2-rv0.5-rg20-z0.01} & 740 & 286 & 229 & 11 & 166 & 15 & 98 & 3 & 15 & 8 & 1 & 1 \\
26 & \textsc{n4-rv0.5-rg20-z0.01} & 1602 & 613 & 400 & 23 & 261 & 13 & 98 & 3 & 33 & 13 & 2 & 8 \\
27 & \textsc{n8-rv0.5-rg20-z0.01} & 2043 & 801 & 998 & 130 & 147 & 7 & 210 & 26 & 33 & 42 & 3 & 1 \\
28 & \textsc{n16-rv0.5-rg20-z0.01} & - & - & - & - & - & - & - & - & - & - & - & - \\
\hline
29 & \textsc{n2-rv0.5-rg20-z0.1} & 1029 & 949 & 266 & 4 & 70 & 42 & 159 & 5 & 34 & 7 & 0 & 0 \\
30 & \textsc{n4-rv0.5-rg20-z0.1} & 1803 & 1518 & 505 & 27 & 116 & 22 & 168 & 10 & 38 & 12 & 0 & 1 \\
31 & \textsc{n8-rv0.5-rg20-z0.1} & 1953 & 2980 & 514 & 22 & 130 & 18 & 116 & 4 & 90 & 7 & 0 & 1 \\
32 & \textsc{n16-rv0.5-rg20-z0.1} & 3608 & 12602 & 256 & 7 & 249 & 36 & 78 & 3 & 192 & 1 & 0 & 0 \\
\hline
33 & \textsc{n2-rv0.5-rg20-z1.0} & 1002 & 609 & 163 & 2 & 47 & 78 & 131 & 5 & 34 & 2 & 0 & 0 \\
34 & \textsc{n4-rv0.5-rg20-z1.0} & 2161 & 1131 & 424 & 17 & 111 & 68 & 206 & 5 & 115 & 6 & 1 & 0 \\
35 & \textsc{n8-rv0.5-rg20-z1.0} & 4574 & 3144 & 1137 & 93 & 359 & 182 & 554 & 47 & 303 & 5 & 1 & 1 \\
36 & \textsc{n16-rv0.5-rg20-z1.0} & 10305 & 8024 & 2438 & 184 & 869 & 332 & 1122 & 98 & 789 & 19 & 4 & 1 \\
\hline
37 & \textsc{n2-rv1-rg2-z0.01} & 322 & 70 & 187 & 6 & 27 & 3 & 49 & 2 & 4 & 2 & 0 & 0 \\
38 & \textsc{n4-rv1-rg2-z0.01} & 533 & 82 & 442 & 21 & 34 & 1 & 82 & 3 & 3 & 33 & 3 & 0 \\
39 & \textsc{n8-rv1-rg2-z0.01} & 447 & 143 & 80 & 3 & 44 & 1 & 10 & 0 & 6 & 3 & 0 & 0 \\
40 & \textsc{n16-rv1-rg2-z0.01} & 916 & 405 & 72 & 3 & 81 & 1 & 3 & 1 & 21 & 1 & 0 & 0 \\
\hline
41 & \textsc{n2-rv1-rg2-z0.1} & 311 & 114 & 105 & 1 & 26 & 3 & 31 & 1 & 3 & 2 & 0 & 0 \\
42 & \textsc{n4-rv1-rg2-z0.1} & 659 & 197 & 399 & 17 & 25 & 1 & 82 & 1 & 8 & 13 & 0 & 0 \\
43 & \textsc{n8-rv1-rg2-z0.1} & 473 & 396 & 53 & 1 & 51 & 1 & 17 & 0 & 17 & 0 & 0 & 0 \\
44 & \textsc{n16-rv1-rg2-z0.1} & 1011 & 1557 & 47 & 1 & 91 & 7 & 16 & 0 & 34 & 1 & 0 & 0 \\
\hline
45 & \textsc{n2-rv1-rg2-z1.0} & 434 & 209 & 78 & 1 & 17 & 23 & 35 & 2 & 8 & 0 & 0 & 0 \\
46 & \textsc{n4-rv1-rg2-z1.0} & 1220 & 409 & 341 & 18 & 134 & 25 & 99 & 7 & 48 & 3 & 0 & 4 \\
47 & \textsc{n8-rv1-rg2-z1.0} & 2121 & 734 & 510 & 22 & 130 & 33 & 170 & 2 & 57 & 7 & 0 & 0 \\
48 & \textsc{n16-rv1-rg2-z1.0} & 3479 & 1539 & 497 & 5 & 295 & 31 & 157 & 2 & 146 & 2 & 0 & 1 \\
\hline
49 & \textsc{n2-rv1-rg8-z0.01} & 349 & 49 & 287 & 9 & 52 & 1 & 47 & 1 & 3 & 9 & 0 & 0 \\
50 & \textsc{n4-rv1-rg8-z0.01} & 467 & 99 & 331 & 15 & 51 & 0 & 39 & 2 & 3 & 24 & 2 & 2 \\
51 & \textsc{n8-rv1-rg8-z0.01} & 380 & 158 & 58 & 0 & 43 & 2 & 6 & 0 & 6 & 0 & 0 & 0 \\
52 & \textsc{n16-rv1-rg8-z0.01} & 997 & 410 & 73 & 0 & 91 & 2 & 10 & 0 & 21 & 1 & 0 & 1 \\
\hline
53 & \textsc{n2-rv1-rg8-z0.1} & 449 & 115 & 228 & 7 & 30 & 5 & 41 & 1 & 5 & 8 & 0 & 2 \\
54 & \textsc{n4-rv1-rg8-z0.1} & 264 & 140 & 42 & 0 & 26 & 0 & 7 & 0 & 8 & 0 & 0 & 0 \\
55 & \textsc{n8-rv1-rg8-z0.1} & 505 & 438 & 66 & 2 & 63 & 1 & 12 & 0 & 11 & 1 & 0 & 0 \\
56 & \textsc{n16-rv1-rg8-z0.1} & 1279 & 1508 & 85 & 0 & 94 & 5 & 20 & 0 & 43 & 1 & 0 & 0 \\
\hline
57 & \textsc{n2-rv1-rg8-z1.0} & 574 & 224 & 160 & 2 & 52 & 9 & 54 & 0 & 14 & 3 & 0 & 1 \\
58 & \textsc{n4-rv1-rg8-z1.0} & 1243 & 378 & 313 & 12 & 62 & 18 & 79 & 5 & 29 & 6 & 0 & 0 \\
59 & \textsc{n8-rv1-rg8-z1.0} & 1854 & 610 & 325 & 6 & 114 & 22 & 104 & 2 & 60 & 3 & 0 & 1 \\
60 & \textsc{n16-rv1-rg8-z1.0} & 3403 & 1504 & 429 & 5 & 297 & 47 & 154 & 5 & 144 & 2 & 0 & 0 \\
\hline
61 & \textsc{n2-rv1-rg20-z0.01} & 341 & 51 & 289 & 9 & 42 & 0 & 37 & 1 & 1 & 9 & 0 & 0 \\
62 & \textsc{n4-rv1-rg20-z0.01} & 623 & 101 & 517 & 23 & 125 & 0 & 70 & 7 & 9 & 30 & 3 & 0 \\
63 & \textsc{n8-rv1-rg20-z0.01} & 399 & 128 & 29 & 2 & 53 & 0 & 2 & 0 & 7 & 0 & 0 & 0 \\
64 & \textsc{n16-rv1-rg20-z0.01} & 946 & 420 & 75 & 1 & 80 & 1 & 3 & 0 & 20 & 0 & 0 & 0 \\
\hline
65 & \textsc{n2-rv1-rg20-z0.1} & 548 & 165 & 182 & 1 & 77 & 9 & 53 & 0 & 16 & 3 & 0 & 0 \\
66 & \textsc{n4-rv1-rg20-z0.1} & 350 & 162 & 115 & 3 & 37 & 2 & 19 & 1 & 6 & 1 & 1 & 1 \\
67 & \textsc{n8-rv1-rg20-z0.1} & 525 & 385 & 57 & 0 & 46 & 3 & 9 & 0 & 14 & 0 & 0 & 0 \\
68 & \textsc{n16-rv1-rg20-z0.1} & 1280 & 1494 & 81 & 0 & 114 & 4 & 20 & 0 & 41 & 1 & 0 & 0 \\
\hline
69 & \textsc{n2-rv1-rg20-z1.0} & 581 & 191 & 160 & 1 & 24 & 19 & 50 & 0 & 19 & 1 & 0 & 0 \\
70 & \textsc{n4-rv1-rg20-z1.0} & 995 & 302 & 234 & 3 & 68 & 12 & 74 & 2 & 20 & 2 & 1 & 0 \\
71 & \textsc{n8-rv1-rg20-z1.0} & 1628 & 630 & 297 & 12 & 113 & 9 & 79 & 3 & 62 & 2 & 0 & 2 \\
72 & \textsc{n16-rv1-rg20-z1.0} & 3338 & 1435 & 432 & 11 & 260 & 31 & 102 & 5 & 133 & 2 & 0 & 0 \\
\hline
73 & \textsc{n2-rv2-rg2-z0.01} & 155 & 25 & 70 & 0 & 54 & 1 & 7 & 0 & 1 & 0 & 0 & 0 \\
74 & \textsc{n4-rv2-rg2-z0.01} & 171 & 25 & 98 & 2 & 19 & 0 & 16 & 1 & 1 & 8 & 0 & 0 \\
75 & \textsc{n8-rv2-rg2-z0.01} & 142 & 30 & 9 & 0 & 26 & 0 & 0 & 0 & 2 & 1 & 0 & 0 \\
76 & \textsc{n16-rv2-rg2-z0.01} & 405 & 83 & 22 & 0 & 38 & 0 & 3 & 0 & 1 & 1 & 0 & 0 \\
\hline
77 & \textsc{n2-rv2-rg2-z0.1} & 83 & 22 & 13 & 0 & 18 & 0 & 8 & 0 & 1 & 0 & 0 & 0 \\
78 & \textsc{n4-rv2-rg2-z0.1} & 142 & 32 & 44 & 3 & 49 & 1 & 6 & 0 & 2 & 1 & 0 & 0 \\
79 & \textsc{n8-rv2-rg2-z0.1} & 206 & 75 & 12 & 0 & 25 & 0 & 1 & 0 & 2 & 0 & 0 & 0 \\
80 & \textsc{n16-rv2-rg2-z0.1} & 512 & 259 & 33 & 0 & 40 & 1 & 3 & 0 & 8 & 2 & 0 & 0 \\
\hline
81 & \textsc{n2-rv2-rg2-z1.0} & 108 & 31 & 10 & 0 & 4 & 0 & 5 & 0 & 3 & 0 & 0 & 0 \\
82 & \textsc{n4-rv2-rg2-z1.0} & 254 & 58 & 42 & 0 & 11 & 4 & 7 & 0 & 7 & 1 & 0 & 0 \\
83 & \textsc{n8-rv2-rg2-z1.0} & 501 & 113 & 43 & 0 & 27 & 2 & 12 & 1 & 10 & 0 & 0 & 0 \\
84 & \textsc{n16-rv2-rg2-z1.0} & 1127 & 326 & 133 & 1 & 67 & 4 & 19 & 0 & 26 & 1 & 0 & 1 \\
\hline
85 & \textsc{n2-rv2-rg8-z0.01} & 52 & 3 & 9 & 0 & 19 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
86 & \textsc{n4-rv2-rg8-z0.01} & 63 & 16 & 7 & 0 & 24 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
87 & \textsc{n8-rv2-rg8-z0.01} & 156 & 27 & 15 & 0 & 19 & 1 & 3 & 0 & 5 & 0 & 0 & 0 \\
88 & \textsc{n16-rv2-rg8-z0.01} & 405 & 97 & 33 & 2 & 33 & 0 & 4 & 0 & 5 & 1 & 0 & 0 \\
\hline
89 & \textsc{n2-rv2-rg8-z0.1} & 197 & 45 & 121 & 0 & 18 & 0 & 26 & 0 & 1 & 4 & 0 & 0 \\
90 & \textsc{n4-rv2-rg8-z0.1} & 113 & 35 & 8 & 0 & 17 & 0 & 2 & 0 & 2 & 0 & 0 & 0 \\
91 & \textsc{n8-rv2-rg8-z0.1} & 225 & 87 & 13 & 0 & 26 & 0 & 5 & 0 & 1 & 0 & 0 & 0 \\
92 & \textsc{n16-rv2-rg8-z0.1} & 490 & 252 & 38 & 0 & 44 & 0 & 5 & 0 & 7 & 1 & 0 & 0 \\
\hline
93 & \textsc{n2-rv2-rg8-z1.0} & 83 & 26 & 7 & 1 & 3 & 2 & 2 & 0 & 1 & 0 & 0 & 0 \\
94 & \textsc{n4-rv2-rg8-z1.0} & 204 & 40 & 23 & 0 & 10 & 2 & 3 & 0 & 2 & 0 & 0 & 0 \\
95 & \textsc{n8-rv2-rg8-z1.0} & 480 & 114 & 53 & 1 & 25 & 2 & 7 & 0 & 12 & 0 & 0 & 0 \\
96 & \textsc{n16-rv2-rg8-z1.0} & 1173 & 339 & 91 & 0 & 64 & 6 & 35 & 1 & 18 & 1 & 0 & 0 \\
\hline
97 & \textsc{n2-rv2-rg20-z0.01} & 56 & 6 & 14 & 0 & 19 & 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
98 & \textsc{n4-rv2-rg20-z0.01} & 68 & 16 & 7 & 0 & 24 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
99 & \textsc{n8-rv2-rg20-z0.01} & 181 & 32 & 15 & 0 & 30 & 0 & 3 & 0 & 2 & 0 & 0 & 0 \\
100 & \textsc{n16-rv2-rg20-z0.01} & 451 & 82 & 39 & 0 & 37 & 1 & 4 & 0 & 3 & 0 & 0 & 0 \\
\hline
101 & \textsc{n2-rv2-rg20-z0.1} & 57 & 10 & 8 & 0 & 15 & 0 & 3 & 0 & 0 & 0 & 0 & 0 \\
102 & \textsc{n4-rv2-rg20-z0.1} & 77 & 22 & 9 & 0 & 13 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
103 & \textsc{n8-rv2-rg20-z0.1} & 189 & 76 & 11 & 0 & 18 & 1 & 3 & 0 & 1 & 0 & 0 & 0 \\
104 & \textsc{n16-rv2-rg20-z0.1} & 532 & 251 & 35 & 1 & 37 & 1 & 4 & 0 & 8 & 1 & 0 & 0 \\
\hline
105 & \textsc{n2-rv2-rg20-z1.0} & 98 & 25 & 8 & 1 & 7 & 1 & 2 & 0 & 4 & 0 & 0 & 0 \\
106 & \textsc{n4-rv2-rg20-z1.0} & 192 & 41 & 19 & 0 & 11 & 3 & 4 & 0 & 4 & 0 & 0 & 0 \\
107 & \textsc{n8-rv2-rg20-z1.0} & 425 & 117 & 45 & 0 & 34 & 1 & 7 & 1 & 10 & 0 & 0 & 0 \\
108 & \textsc{n16-rv2-rg20-z1.0} & 1158 & 313 & 109 & 0 & 73 & 3 & 28 & 0 & 32 & 1 & 0 & 0 \\
\hline
109 & \textsc{n2-rv4-rg2-z0.01} & 3 & 0 & 0 & 0 & 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
110 & \textsc{n4-rv4-rg2-z0.01} & 18 & 2 & 2 & 0 & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
111 & \textsc{n8-rv4-rg2-z0.01} & 47 & 7 & 0 & 0 & 6 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
112 & \textsc{n16-rv4-rg2-z0.01} & 179 & 27 & 14 & 0 & 11 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
\hline
113 & \textsc{n2-rv4-rg2-z0.1} & 4 & 0 & 0 & 0 & 13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
114 & \textsc{n4-rv4-rg2-z0.1} & 17 & 4 & 0 & 0 & 13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
115 & \textsc{n8-rv4-rg2-z0.1} & 66 & 18 & 1 & 0 & 13 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
116 & \textsc{n16-rv4-rg2-z0.1} & 205 & 51 & 12 & 0 & 19 & 0 & 1 & 0 & 1 & 1 & 0 & 0 \\
\hline
117 & \textsc{n2-rv4-rg2-z1.0} & 6 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
118 & \textsc{n4-rv4-rg2-z1.0} & 41 & 3 & 3 & 0 & 2 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
119 & \textsc{n8-rv4-rg2-z1.0} & 113 & 17 & 16 & 0 & 8 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
120 & \textsc{n16-rv4-rg2-z1.0} & 330 & 69 & 33 & 0 & 14 & 1 & 2 & 0 & 5 & 0 & 0 & 0 \\
\hline
121 & \textsc{n2-rv4-rg8-z0.01} & 25 & 1 & 4 & 0 & 29 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
122 & \textsc{n4-rv4-rg8-z0.01} & 29 & 8 & 1 & 0 & 15 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
123 & \textsc{n8-rv4-rg8-z0.01} & 62 & 12 & 6 & 0 & 13 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
124 & \textsc{n16-rv4-rg8-z0.01} & 172 & 22 & 16 & 0 & 16 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
\hline
125 & \textsc{n2-rv4-rg8-z0.1} & 15 & 2 & 0 & 0 & 21 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
126 & \textsc{n4-rv4-rg8-z0.1} & 32 & 8 & 5 & 0 & 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
127 & \textsc{n8-rv4-rg8-z0.1} & 79 & 12 & 6 & 0 & 19 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
128 & \textsc{n16-rv4-rg8-z0.1} & 256 & 43 & 22 & 0 & 24 & 0 & 2 & 0 & 2 & 1 & 0 & 0 \\
\hline
129 & \textsc{n2-rv4-rg8-z1.0} & 22 & 3 & 1 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
130 & \textsc{n4-rv4-rg8-z1.0} & 37 & 8 & 6 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
131 & \textsc{n8-rv4-rg8-z1.0} & 127 & 23 & 14 & 0 & 6 & 0 & 4 & 0 & 1 & 0 & 0 & 0 \\
132 & \textsc{n16-rv4-rg8-z1.0} & 340 & 67 & 31 & 0 & 6 & 0 & 2 & 1 & 3 & 0 & 0 & 0 \\
\hline
133 & \textsc{n2-rv4-rg20-z0.01} & 18 & 1 & 1 & 0 & 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
134 & \textsc{n4-rv4-rg20-z0.01} & 34 & 3 & 3 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
135 & \textsc{n8-rv4-rg20-z0.01} & 76 & 12 & 5 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
136 & \textsc{n16-rv4-rg20-z0.01} & 197 & 20 & 24 & 0 & 13 & 0 & 2 & 0 & 1 & 3 & 0 & 0 \\
\hline
137 & \textsc{n2-rv4-rg20-z0.1} & 25 & 3 & 2 & 0 & 9 & 0 & 2 & 0 & 0 & 0 & 0 & 0 \\
138 & \textsc{n4-rv4-rg20-z0.1} & 40 & 10 & 4 & 0 & 21 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
139 & \textsc{n8-rv4-rg20-z0.1} & 108 & 15 & 10 & 0 & 24 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
140 & \textsc{n16-rv4-rg20-z0.1} & 216 & 48 & 24 & 0 & 20 & 0 & 1 & 0 & 2 & 0 & 0 & 1 \\
\hline
141 & \textsc{n2-rv4-rg20-z1.0} & 19 & 5 & 2 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
142 & \textsc{n4-rv4-rg20-z1.0} & 50 & 5 & 7 & 0 & 3 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
143 & \textsc{n8-rv4-rg20-z1.0} & 117 & 19 & 7 & 0 & 9 & 0 & 3 & 0 & 1 & 0 & 0 & 0 \\
144 & \textsc{n16-rv4-rg20-z1.0} & 344 & 59 & 20 & 0 & 13 & 2 & 7 & 0 & 3 & 1 & 0 & 0 \\
\hline
145 & \textsc{n32-rv1-rg20-z0.01} & 2167 & 1320 & 72 & 8 & 159 & 1 & 14 & 5 & 39 & 2 & 0 & 1 \\
146 & \textsc{n32-rv2-rg20-z0.01} & 1221 & 308 & 92 & 1 & 77 & 1 & 7 & 0 & 11 & 2 & 1 & 0 \\
147 & \textsc{n32-rv1-rg20-z1.0} & 6533 & 4406 & 400 & 5 & 593 & 49 & 176 & 1 & 388 & 3 & 0 & 2 \\
148 & \textsc{n32-rv2-rg20-z1.0} & 3244 & 928 & 310 & 0 & 188 & 13 & 67 & 0 & 73 & 4 & 0 & 1 \\
\enddata
\tablecomments{Total number of stellar collisions of various combinations of stellar types occurring in each model.}
\end{deluxetable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable 
\begin{deluxetable*}{l|l|c|ccc|ccc|cc|c}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{White dwarf binaries, pulsars, and blue stragglers \label{table:WD-pulsar-BS-full}}
\tablehead{
    \colhead{}&
    \colhead{Simulation}&
    \colhead{$N_{\rm{WD}}$}&
    \multicolumn{3}{c}{Detached WD binaries}&
    \multicolumn{3}{c}{Accreting WD binaries}&
    \colhead{$N_{\rm{pulsar}}$} &
    \colhead{$N_{\rm{MSP}}$}&
    \colhead{$N_{\rm{BS}}$}\\
    \colhead{}&
    \colhead{}&
    \colhead{}&
    \colhead{MS}&
    \colhead{G}&
    \colhead{WD}&
    \colhead{MS}&
    \colhead{G}&
    \colhead{WD}&
    \colhead{}&
    \colhead{}&
    \colhead{}
}
\startdata
1 & \textsc{n2-rv0.5-rg2-z0.01} & - & -& -& -& -& -& - & 0 & 0 & - \\
2 & \textsc{n4-rv0.5-rg2-z0.01} & - & -& -& -& -& -& - & 0 & 0 & - \\
3 & \textsc{n8-rv0.5-rg2-z0.01} & 57663 & 46.18 & 0.0 & 10.93 & 5.91 & 0.09 & 3.46 & 5.43 & 2.84 & 32.5 \\
4 & \textsc{n16-rv0.5-rg2-z0.01} & - & -& -& -& -& -& - & 0 & 0 & - \\
\hline
5 & \textsc{n2-rv0.5-rg2-z0.1} & - & -& -& -& -& -& - & 0 & 0 & - \\
6 & \textsc{n4-rv0.5-rg2-z0.1} & - & -& -& -& -& -& - & 0 & 0 & - \\
7 & \textsc{n8-rv0.5-rg2-z0.1} & 63257 & 79.83 & 0.0 & 11.0 & 14.48 & 0.31 & 9.96 & 6.96 & 3.75 & 79.0 \\
8 & \textsc{n16-rv0.5-rg2-z0.1} & 148248 & 184.31 & 0.0 & 19.0 & 15.85 & 1.94 & 15.48 & 9.14 & 0.36 & 114.0 \\
\hline
9 & \textsc{n2-rv0.5-rg2-z1.0} & - & -& -& -& -& -& - & 0 & 0 & - \\
10 & \textsc{n4-rv0.5-rg2-z1.0} & - & -& -& -& -& -& - & 0 & 0 & - \\
11 & \textsc{n8-rv0.5-rg2-z1.0} & 51888 & 52.03 & 0.0 & 2.71 & 9.3 & 0.4 & 4.8 & 8.58 & 3.15 & 85.0 \\
12 & \textsc{n16-rv0.5-rg2-z1.0} & 120186 & 166.38 & 0.0 & 11.65 & 30.83 & 1.22 & 10.06 & 18.52 & 8.65 & 209.0 \\
\hline
13 & \textsc{n2-rv0.5-rg8-z0.01} & - & -& -& -& -& -& - & 0 & 0 & - \\
14 & \textsc{n4-rv0.5-rg8-z0.01} & 16173 & 5.61 & 0.0 & 2.73 & 2.3 & 0.01 & 0.07 & 0.32 & 0.32 & 5.0 \\
15 & \textsc{n8-rv0.5-rg8-z0.01} & 73487 & 63.99 & 0.0 & 14.88 & 13.16 & 0.42 & 3.27 & 7.21 & 3.07 & 44.0 \\
16 & \textsc{n16-rv0.5-rg8-z0.01} & - & -& -& -& -& -& - & 0 & 0 & - \\
\hline
17 & \textsc{n2-rv0.5-rg8-z0.1} & 10794 & 7.42 & 0.0 & 2.63 & 1.76 & 0.06 & 2.42 & 0.03 & 0.03 & 5.0 \\
18 & \textsc{n4-rv0.5-rg8-z0.1} & 32209 & 37.13 & 0.0 & 6.72 & 5.4 & 0.27 & 2.62 & 1.72 & 1.48 & 17.0 \\
19 & \textsc{n8-rv0.5-rg8-z0.1} & 76598 & 128.48 & 0.0 & 18.75 & 17.33 & 1.46 & 9.84 & 4.6 & 2.05 & 94.0 \\
20 & \textsc{n16-rv0.5-rg8-z0.1} & 161457 & 169.33 & 0.0 & 16.51 & 24.07 & 0.84 & 16.89 & 6.12 & 0.12 & 84.5 \\
\hline
21 & \textsc{n2-rv0.5-rg8-z1.0} & 4527 & 0.51 & 0.0 & 0.69 & 0.0 & 0.27 & 0.42 & 0.07 & 0.03 & - \\
22 & \textsc{n4-rv0.5-rg8-z1.0} & 11703 & 23.28 & 0.0 & 3.63 & 2.8 & 0.45 & 0.94 & 1.56 & 1.06 & 25.0 \\
23 & \textsc{n8-rv0.5-rg8-z1.0} & 61276 & 86.5 & 0.0 & 10.04 & 12.55 & 1.12 & 6.42 & 4.86 & 1.94 & 147.0 \\
24 & \textsc{n16-rv0.5-rg8-z1.0} & 130637 & 190.14 & 0.0 & 15.54 & 38.2 & 2.39 & 10.49 & 12.71 & 5.29 & 260.0 \\
\hline
25 & \textsc{n2-rv0.5-rg20-z0.01} & 10616 & 12.24 & 0.0 & 3.1 & 0.58 & 0.0 & 0.14 & 0.19 & 0.19 & 2.0 \\
26 & \textsc{n4-rv0.5-rg20-z0.01} & 23665 & 39.64 & 0.0 & 10.03 & 3.95 & 0.16 & 2.56 & 1.13 & 0.13 & 7.0 \\
27 & \textsc{n8-rv0.5-rg20-z0.01} & 78359 & 90.06 & 0.0 & 22.85 & 10.7 & 0.37 & 6.87 & 4.79 & 3.75 & 48.0 \\
28 & \textsc{n16-rv0.5-rg20-z0.01} & - & -& -& -& -& -& - & 0 & 0 & - \\
\hline
29 & \textsc{n2-rv0.5-rg20-z0.1} & 10423 & 11.0 & 0.0 & 1.61 & 3.46 & 0.24 & 1.45 & 1.0 & 0.0 & 3.0 \\
30 & \textsc{n4-rv0.5-rg20-z0.1} & 33903 & 41.04 & 0.0 & 8.81 & 5.32 & 0.32 & 2.92 & 1.18 & 0.18 & 21.5 \\
31 & \textsc{n8-rv0.5-rg20-z0.1} & 81000 & 121.12 & 0.0 & 22.01 & 15.16 & 1.21 & 11.44 & 2.68 & 0.84 & 91.0 \\
32 & \textsc{n16-rv0.5-rg20-z0.1} & 164280 & 148.79 & 0.0 & 13.71 & 13.29 & 1.91 & 13.41 & 13.78 & 0.11 & 95.0 \\
\hline
33 & \textsc{n2-rv0.5-rg20-z1.0} & 13131 & 16.55 & 0.0 & 2.25 & 2.6 & 0.2 & 0.76 & 0.04 & 0.0 & 13.0 \\
34 & \textsc{n4-rv0.5-rg20-z1.0} & 30391 & 31.43 & 0.0 & 4.53 & 5.54 & 0.75 & 1.08 & 3.19 & 0.24 & 44.0 \\
35 & \textsc{n8-rv0.5-rg20-z1.0} & 63808 & 73.08 & 0.0 & 6.7 & 13.82 & 0.5 & 4.3 & 4.65 & 2.5 & 123.5 \\
36 & \textsc{n16-rv0.5-rg20-z1.0} & 133475 & 192.47 & 0.0 & 16.08 & 42.53 & 2.19 & 12.97 & 14.32 & 5.82 & 249.0 \\
\hline
37 & \textsc{n2-rv1.0-rg2-z0.01} & - & -& -& -& -& -& - & 0 & 0 & - \\
38 & \textsc{n4-rv1.0-rg2-z0.01} & 18543 & 47.72 & 0.0 & 6.75 & 6.51 & 0.46 & 7.24 & 0.43 & 0.43 & 13.0 \\
39 & \textsc{n8-rv1.0-rg2-z0.01} & 70798 & 190.44 & 0.0 & 15.22 & 9.0 & 1.44 & 7.17 & 0.0 & 0.0 & 9.0 \\
40 & \textsc{n16-rv1.0-rg2-z0.01} & 145298 & 192.38 & 0.0 & 12.46 & 25.54 & 1.42 & 16.21 & 1.0 & 0.0 & 6.0 \\
\hline
41 & \textsc{n2-rv1.0-rg2-z0.1} & - & -& -& -& -& -& - & 0 & 0 & - \\
42 & \textsc{n4-rv1.0-rg2-z0.1} & 22760 & 81.73 & 0.0 & 12.71 & 18.77 & 1.45 & 8.32 & 1.33 & 0.76 & 29.0 \\
43 & \textsc{n8-rv1.0-rg2-z0.1} & 71147 & 160.6 & 0.0 & 11.0 & 20.1 & 1.77 & 7.07 & 1.0 & 0.0 & 15.0 \\
44 & \textsc{n16-rv1.0-rg2-z0.1} & 148283 & 181.23 & 0.0 & 11.02 & 21.16 & 2.03 & 13.75 & 3.0 & 0.0 & 13.0 \\
\hline
45 & \textsc{n2-rv1.0-rg2-z1.0} & - & -& -& -& -& -& - & 0 & 0 & - \\
46 & \textsc{n4-rv1.0-rg2-z1.0} & 13329 & 46.14 & 0.0 & 7.32 & 7.74 & 1.82 & 3.77 & 0.89 & 0.39 & 47.0 \\
47 & \textsc{n8-rv1.0-rg2-z1.0} & 61791 & 210.21 & 0.0 & 15.23 & 20.09 & 4.02 & 7.86 & 1.67 & 0.75 & 123.0 \\
48 & \textsc{n16-rv1.0-rg2-z1.0} & 132203 & 312.87 & 0.0 & 14.39 & 21.59 & 4.65 & 3.65 & 2.0 & 0.07 & 190.0 \\
\hline
49 & \textsc{n2-rv1.0-rg8-z0.01} & 13358 & 40.48 & 0.0 & 5.85 & 8.56 & 0.38 & 2.73 & 0.0 & 0.0 & 2.0 \\
50 & \textsc{n4-rv1.0-rg8-z0.01} & 37707 & 145.22 & 0.0 & 33.71 & 17.75 & 0.29 & 13.43 & 2.57 & 0.48 & 21.0 \\
51 & \textsc{n8-rv1.0-rg8-z0.01} & 80919 & 178.94 & 0.0 & 19.97 & 14.1 & 1.52 & 5.16 & 1.0 & 0.0 & 8.0 \\
52 & \textsc{n16-rv1.0-rg8-z0.01} & 164070 & 244.66 & 0.0 & 12.09 & 22.26 & 1.53 & 12.55 & 4.0 & 0.0 & 10.0 \\
\hline
53 & \textsc{n2-rv1.0-rg8-z0.1} & 15811 & 54.66 & 0.0 & 5.47 & 11.16 & 0.52 & 4.64 & 0.08 & 0.08 & 11.0 \\
54 & \textsc{n4-rv1.0-rg8-z0.1} & 39139 & 151.57 & 0.0 & 14.86 & 20.95 & 1.67 & 2.38 & 0.0 & 0.0 & 16.0 \\
55 & \textsc{n8-rv1.0-rg8-z0.1} & 80248 & 154.92 & 0.0 & 12.77 & 24.88 & 1.69 & 7.23 & 0.0 & 0.0 & 12.0 \\
56 & \textsc{n16-rv1.0-rg8-z0.1} & 163291 & 200.73 & 0.0 & 7.62 & 21.76 & 1.99 & 13.34 & 3.68 & 0.68 & 17.5 \\
\hline
57 & \textsc{n2-rv1.0-rg8-z1.0} & 14007 & 42.59 & 0.0 & 3.05 & 12.78 & 1.24 & 2.07 & 0.08 & 0.0 & 27.0 \\
58 & \textsc{n4-rv1.0-rg8-z1.0} & 31845 & 104.66 & 0.0 & 14.87 & 18.92 & 2.42 & 8.18 & 2.6 & 0.4 & 68.0 \\
59 & \textsc{n8-rv1.0-rg8-z1.0} & 67464 & 188.59 & 0.0 & 21.41 & 13.47 & 4.47 & 5.91 & 1.3 & 0.3 & 117.0 \\
60 & \textsc{n16-rv1.0-rg8-z1.0} & 138310 & 329.49 & 0.0 & 29.1 & 26.34 & 6.27 & 4.37 & 3.14 & 1.0 & 167.5 \\
\hline
61 & \textsc{n2-rv1.0-rg20-z0.01} & 17318 & 56.29 & 0.0 & 8.06 & 10.83 & 0.25 & 3.44 & 0.06 & 0.06 & 4.0 \\
62 & \textsc{n4-rv1.0-rg20-z0.01} & 35981 & 85.8 & 0.0 & 15.12 & 11.67 & 0.29 & 9.06 & 2.0 & 0.36 & 16.0 \\
63 & \textsc{n8-rv1.0-rg20-z0.01} & 83749 & 179.92 & 0.0 & 13.62 & 11.96 & 1.38 & 9.96 & 0.0 & 0.0 & 9.0 \\
64 & \textsc{n16-rv1.0-rg20-z0.01} & 168061 & 203.54 & 0.0 & 15.06 & 22.57 & 1.38 & 16.6 & 1.0 & 0.0 & 9.5 \\
\hline
65 & \textsc{n2-rv1.0-rg20-z0.1} & 15722 & 49.16 & 0.0 & 4.88 & 14.08 & 0.42 & 0.34 & 0.0 & 0.0 & 15.5 \\
66 & \textsc{n4-rv1.0-rg20-z0.1} & 40727 & 166.48 & 0.0 & 25.8 & 24.44 & 1.76 & 4.0 & 1.0 & 0.0 & 14.5 \\
67 & \textsc{n8-rv1.0-rg20-z0.1} & 82254 & 153.36 & 0.0 & 11.85 & 24.39 & 2.33 & 5.94 & 0.0 & 0.0 & 9.0 \\
68 & \textsc{n16-rv1.0-rg20-z0.1} & 166807 & 180.64 & 0.0 & 9.39 & 29.79 & 2.51 & 16.18 & 4.58 & 0.0 & 16.0 \\
\hline
69 & \textsc{n2-rv1.0-rg20-z1.0} & 15350 & 50.57 & 0.0 & 10.74 & 11.26 & 1.0 & 2.37 & 1.0 & 1.0 & 19.0 \\
70 & \textsc{n4-rv1.0-rg20-z1.0} & 33409 & 115.42 & 0.0 & 13.38 & 21.72 & 2.15 & 5.28 & 1.0 & 0.0 & 73.5 \\
71 & \textsc{n8-rv1.0-rg20-z1.0} & 69076 & 216.0 & 0.0 & 16.78 & 16.85 & 5.11 & 6.26 & 1.75 & 0.25 & 76.0 \\
72 & \textsc{n16-rv1.0-rg20-z1.0} & 138669 & 314.62 & 0.0 & 32.67 & 26.6 & 7.08 & 3.58 & 4.69 & 0.08 & 157.0 \\
\hline
73 & \textsc{n2-rv2.0-rg2-z0.01} & - & -& -& -& -& -& - & 0 & 0 & - \\
74 & \textsc{n4-rv2.0-rg2-z0.01} & 18826 & 223.84 & 0.0 & 20.34 & 25.21 & 2.5 & 14.39 & 1.1 & 0.9 & 6.0 \\
75 & \textsc{n8-rv2.0-rg2-z0.01} & 65541 & 335.35 & 0.0 & 11.42 & 59.77 & 3.0 & 25.77 & 0.0 & 0.0 & 2.0 \\
76 & \textsc{n16-rv2.0-rg2-z0.01} & 143794 & 442.79 & 0.0 & 15.06 & 74.14 & 4.38 & 29.35 & 0.0 & 0.0 & 2.5 \\
\hline
77 & \textsc{n2-rv2.0-rg2-z0.1} & - & -& -& -& -& -& - & 0 & 0 & - \\
78 & \textsc{n4-rv2.0-rg2-z0.1} & 21057 & 233.74 & 0.0 & 16.79 & 55.68 & 3.53 & 7.63 & 1.0 & 0.4 & 5.5 \\
79 & \textsc{n8-rv2.0-rg2-z0.1} & 65712 & 262.43 & 0.0 & 11.3 & 91.23 & 4.27 & 5.63 & 0.5 & 0.5 & 3.0 \\
80 & \textsc{n16-rv2.0-rg2-z0.1} & 148466 & 369.89 & 0.0 & 15.3 & 106.28 & 4.69 & 11.16 & 1.0 & 0.0 & 6.0 \\
\hline
81 & \textsc{n2-rv2.0-rg2-z1.0} & - & -& -& -& -& -& - & 0 & 0 & - \\
82 & \textsc{n4-rv2.0-rg2-z1.0} & 24788 & 185.0 & 0.0 & 12.12 & 45.71 & 6.29 & 6.06 & 1.0 & 0.0 & 16.0 \\
83 & \textsc{n8-rv2.0-rg2-z1.0} & 63765 & 216.23 & 0.0 & 9.42 & 55.12 & 6.15 & 3.31 & 2.25 & 0.0 & 19.0 \\
84 & \textsc{n16-rv2.0-rg2-z1.0} & 136364 & 342.14 & 0.0 & 16.64 & 62.11 & 8.1 & 4.04 & 1.0 & 0.0 & 43.0 \\
\hline
85 & \textsc{n2-rv2.0-rg8-z0.01} & 18765 & 264.2 & 0.0 & 25.4 & 29.5 & 3.4 & 16.5 & 0.0 & 0.0 & 1.0 \\
86 & \textsc{n4-rv2.0-rg8-z0.01} & 39727 & 348.73 & 0.0 & 15.45 & 50.82 & 2.45 & 30.0 & 0.0 & 0.0 & 1.5 \\
87 & \textsc{n8-rv2.0-rg8-z0.01} & 81253 & 375.31 & 0.0 & 15.5 & 65.0 & 3.62 & 34.09 & 1.0 & 0.0 & 1.0 \\
88 & \textsc{n16-rv2.0-rg8-z0.01} & 165866 & 508.17 & 0.0 & 21.69 & 86.33 & 5.63 & 23.74 & 0.41 & 0.0 & 2.0 \\
\hline
89 & \textsc{n2-rv2.0-rg8-z0.1} & 17882 & 201.59 & 0.0 & 21.47 & 32.71 & 3.06 & 5.76 & 0.25 & 0.25 & 21.0 \\
90 & \textsc{n4-rv2.0-rg8-z0.1} & 39141 & 279.75 & 0.0 & 15.0 & 71.92 & 3.08 & 14.5 & 0.0 & 0.0 & 1.0 \\
91 & \textsc{n8-rv2.0-rg8-z0.1} & 81184 & 293.74 & 0.0 & 16.74 & 104.48 & 5.06 & 2.52 & 1.0 & 0.0 & 4.0 \\
92 & \textsc{n16-rv2.0-rg8-z0.1} & 164513 & 376.81 & 0.0 & 15.52 & 116.74 & 5.1 & 9.23 & 3.0 & 0.0 & 3.0 \\
\hline
93 & \textsc{n2-rv2.0-rg8-z1.0} & 16377 & 159.25 & 0.0 & 9.0 & 36.92 & 3.5 & 4.0 & 0.0 & 0.0 & 6.0 \\
94 & \textsc{n4-rv2.0-rg8-z1.0} & 34130 & 197.33 & 0.0 & 10.11 & 41.61 & 5.89 & 3.72 & 0.0 & 0.0 & 9.0 \\
95 & \textsc{n8-rv2.0-rg8-z1.0} & 69050 & 243.9 & 0.0 & 11.34 & 57.86 & 5.34 & 5.69 & 2.0 & 0.0 & 21.5 \\
96 & \textsc{n16-rv2.0-rg8-z1.0} & 140116 & 310.58 & 0.0 & 16.68 & 69.3 & 7.66 & 1.34 & 2.04 & 0.04 & 46.0 \\
\hline
97 & \textsc{n2-rv2.0-rg20-z0.01} & 19746 & 269.11 & 0.0 & 25.89 & 32.58 & 2.26 & 18.26 & 0.0 & 0.0 & 1.0 \\
98 & \textsc{n4-rv2.0-rg20-z0.01} & 41624 & 352.82 & 0.0 & 20.82 & 58.09 & 3.0 & 30.36 & 0.0 & 0.0 & 2.0 \\
99 & \textsc{n8-rv2.0-rg20-z0.01} & 84228 & 387.16 & 0.0 & 19.94 & 65.97 & 3.16 & 30.71 & 0.0 & 0.0 & 1.0 \\
100 & \textsc{n16-rv2.0-rg20-z0.01} & 171316 & 530.48 & 0.0 & 30.88 & 89.05 & 5.33 & 20.04 & 0.3 & 0.0 & 4.0 \\
\hline
101 & \textsc{n2-rv2.0-rg20-z0.1} & 19784 & 226.29 & 0.0 & 16.14 & 38.21 & 3.71 & 2.79 & 0.0 & 0.0 & 3.0 \\
102 & \textsc{n4-rv2.0-rg20-z0.1} & 40876 & 271.27 & 0.0 & 12.45 & 75.73 & 3.73 & 10.27 & 1.0 & 0.0 & 4.0 \\
103 & \textsc{n8-rv2.0-rg20-z0.1} & 82728 & 289.12 & 0.0 & 11.85 & 97.03 & 4.55 & 6.85 & 1.0 & 0.0 & 3.0 \\
104 & \textsc{n16-rv2.0-rg20-z0.1} & 168828 & 403.94 & 0.0 & 17.54 & 117.26 & 4.98 & 9.16 & 2.0 & 0.0 & 3.0 \\
\hline
105 & \textsc{n2-rv2.0-rg20-z1.0} & 16910 & 170.8 & 0.0 & 11.2 & 28.8 & 4.4 & 2.2 & 1.0 & 0.0 & 8.0 \\
106 & \textsc{n4-rv2.0-rg20-z1.0} & 34398 & 206.27 & 0.0 & 11.27 & 36.8 & 5.47 & 4.73 & 0.0 & 0.0 & 11.5 \\
107 & \textsc{n8-rv2.0-rg20-z1.0} & 69737 & 230.81 & 0.0 & 15.5 & 53.5 & 4.73 & 6.12 & 3.0 & 0.0 & 22.0 \\
108 & \textsc{n16-rv2.0-rg20-z1.0} & 140622 & 342.04 & 0.0 & 21.67 & 63.06 & 6.75 & 2.46 & 1.0 & 0.0 & 45.0 \\
\hline
109 & \textsc{n2-rv4.0-rg2-z0.01} & - & -& -& -& -& -& - & 0 & 0 & - \\
110 & \textsc{n4-rv4.0-rg2-z0.01} & - & -& -& -& -& -& - & 0 & 0 & - \\
111 & \textsc{n8-rv4.0-rg2-z0.01} & - & -& -& -& -& -& - & 0 & 0 & - \\
112 & \textsc{n16-rv4.0-rg2-z0.01} & 116606 & 1395.49 & 0.0 & 53.36 & 189.75 & 14.61 & 93.39 & 0.0 & 0.0 & 1.0 \\
\hline
113 & \textsc{n2-rv4.0-rg2-z0.1} & - & -& -& -& -& -& - & 0 & 0 & - \\
114 & \textsc{n4-rv4.0-rg2-z0.1} & - & -& -& -& -& -& - & 0 & 0 & - \\
115 & \textsc{n8-rv4.0-rg2-z0.1} & - & -& -& -& -& -& - & 0 & 0 & - \\
116 & \textsc{n16-rv4.0-rg2-z0.1} & 129372 & 1182.39 & 0.0 & 28.29 & 378.25 & 22.66 & 22.96 & 4.0 & 0.0 & 1.0 \\
\hline
117 & \textsc{n2-rv4.0-rg2-z1.0} & - & -& -& -& -& -& - & 0 & 0 & - \\
118 & \textsc{n4-rv4.0-rg2-z1.0} & - & -& -& -& -& -& - & 0 & 0 & - \\
119 & \textsc{n8-rv4.0-rg2-z1.0} & 51720 & 561.26 & 0.0 & 10.76 & 144.21 & 23.06 & 4.71 & 0.0 & 0.0 & 6.0 \\
120 & \textsc{n16-rv4.0-rg2-z1.0} & 131710 & 858.75 & 0.0 & 14.38 & 354.87 & 33.67 & 5.92 & 0.0 & 0.0 & 12.0 \\
\hline
121 & \textsc{n2-rv4.0-rg8-z0.01} & 16810 & 366.8 & 0.0 & 52.9 & 28.2 & 2.9 & 35.6 & 0.0 & 0.0 & 0.0 \\
122 & \textsc{n4-rv4.0-rg8-z0.01} & 38877 & 751.67 & 0.0 & 59.93 & 64.6 & 4.6 & 70.93 & 0.0 & 0.0 & 1.0 \\
123 & \textsc{n8-rv4.0-rg8-z0.01} & 81793 & 1150.97 & 0.0 & 48.77 & 128.17 & 8.87 & 120.9 & 0.22 & 0.0 & 1.0 \\
124 & \textsc{n16-rv4.0-rg8-z0.01} & 168173 & 1922.64 & 0.0 & 64.44 & 266.38 & 19.26 & 132.94 & 0.0 & 0.0 & 2.0 \\
\hline
125 & \textsc{n2-rv4.0-rg8-z0.1} & 17553 & 359.0 & 0.0 & 27.43 & 36.57 & 6.71 & 19.14 & 0.0 & 0.0 & 1.0 \\
126 & \textsc{n4-rv4.0-rg8-z0.1} & 38717 & 626.35 & 0.0 & 29.53 & 94.71 & 8.76 & 26.71 & 0.0 & 0.0 & 1.0 \\
127 & \textsc{n8-rv4.0-rg8-z0.1} & 80463 & 936.28 & 0.0 & 23.81 & 187.53 & 16.12 & 33.09 & 2.0 & 0.0 & 1.0 \\
128 & \textsc{n16-rv4.0-rg8-z0.1} & 165792 & 1441.44 & 0.0 & 26.34 & 453.15 & 26.0 & 30.72 & 9.0 & 0.0 & 4.0 \\
\hline
129 & \textsc{n2-rv4.0-rg8-z1.0} & 16483 & 299.83 & 0.0 & 18.17 & 29.67 & 7.0 & 8.83 & 0.0 & 0.0 & 0.0 \\
130 & \textsc{n4-rv4.0-rg8-z1.0} & 34167 & 473.76 & 0.0 & 14.76 & 65.29 & 16.06 & 11.65 & 1.0 & 0.0 & 1.0 \\
131 & \textsc{n8-rv4.0-rg8-z1.0} & 69738 & 643.25 & 0.0 & 8.16 & 168.69 & 24.59 & 6.75 & 0.0 & 0.0 & 5.0 \\
132 & \textsc{n16-rv4.0-rg8-z1.0} & 141667 & 911.91 & 0.0 & 13.57 & 363.57 & 35.86 & 4.77 & 2.0 & 0.0 & 12.0 \\
\hline
133 & \textsc{n2-rv4.0-rg20-z0.01} & 20126 & 430.1 & 0.0 & 67.0 & 35.3 & 3.0 & 32.3 & 0.0 & 0.0 & 0.0 \\
134 & \textsc{n4-rv4.0-rg20-z0.01} & 41320 & 794.12 & 0.0 & 60.0 & 70.5 & 4.69 & 79.12 & 0.0 & 0.0 & 1.0 \\
135 & \textsc{n8-rv4.0-rg20-z0.01} & 84710 & 1204.11 & 0.0 & 52.23 & 139.89 & 9.34 & 109.63 & 0.0 & 0.0 & 3.0 \\
136 & \textsc{n16-rv4.0-rg20-z0.01} & 172415 & 1964.04 & 0.0 & 59.94 & 273.2 & 18.89 & 129.81 & 1.0 & 0.0 & 1.0 \\
\hline
137 & \textsc{n2-rv4.0-rg20-z0.1} & 19752 & 379.5 & 0.0 & 28.25 & 32.88 & 5.88 & 23.25 & 1.0 & 0.0 & 2.0 \\
138 & \textsc{n4-rv4.0-rg20-z0.1} & 40217 & 654.94 & 0.0 & 24.56 & 98.06 & 8.5 & 27.56 & 2.0 & 0.0 & 1.0 \\
139 & \textsc{n8-rv4.0-rg20-z0.1} & 83099 & 970.75 & 0.0 & 21.25 & 194.41 & 16.81 & 32.75 & 5.0 & 0.0 & 1.0 \\
140 & \textsc{n16-rv4.0-rg20-z0.1} & 169786 & 1453.8 & 0.0 & 29.11 & 456.71 & 26.84 & 32.22 & 4.0 & 0.0 & 5.0 \\
\hline
141 & \textsc{n2-rv4.0-rg20-z1.0} & 17281 & 310.67 & 0.0 & 19.56 & 30.44 & 7.11 & 11.67 & 0.0 & 0.0 & 1.0 \\
142 & \textsc{n4-rv4.0-rg20-z1.0} & 34873 & 491.23 & 0.0 & 17.77 & 67.38 & 14.85 & 9.54 & 1.0 & 0.0 & 2.5 \\
143 & \textsc{n8-rv4.0-rg20-z1.0} & 70074 & 643.85 & 0.0 & 8.07 & 175.52 & 23.56 & 6.78 & 0.0 & 0.0 & 4.0 \\
144 & \textsc{n16-rv4.0-rg20-z1.0} & 142238 & 901.92 & 0.0 & 16.58 & 373.03 & 35.34 & 4.77 & 1.0 & 0.0 & 11.0 \\
\hline
145 & \textsc{n32-rv1-rg20-z0.01} & 295147 & 280.76 & 0.0 & 15.21 & 26.42 & 1.10 & 21.57 & 7.16 & 0.16 & 24 \\
146 & \textsc{n32-rv2-rg20-z0.01} & 286904 & 608.27 & 0.0 & 21.90 & 110.24 & 5.48 & 30.04 & 3.0 & 0.0 & 6 \\
147 & \textsc{n32-rv1-rg20-z1.0} & 278499 & 597.68 & 0.0 & 25.65 & 42.18 & 10.97 & 4.34 & 2.68 & 0.47 & 125 \\
148 & \textsc{n32-rv2-rg20-z1.0} & 282382 & 614.28 & 0.0 & 20.99 & 74.81 & 10.21 & 9.20 & 5.52 & 0.07 & 112 \\
\enddata
\tablecomments{Average number of WD binaries (see Section \ref{sec:WDs}), pulsars (see Section \ref{sec:pulsars}), and blue stragglers (see Section \ref{sec:BSs}) for all late time snapshots for each model.}
\end{deluxetable*}
%%%%%%%%%%%%%%%%%%

\startlongtable 
\begin{deluxetable*}{l|l|c|cccc|c}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Binary BH mergers\label{table:BBH_mergers}}
\tablehead{
    \colhead{} &
	\colhead{Simulation} &
    \colhead{$N_{\rm{BH}}$ at 14 Gyr}&
    \multicolumn{3}{c}{In-cluster}&
    \colhead{Ejected}&
    \colhead{All Mergers}\\
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{single--single} &
    \colhead{Fewbody} &
    \colhead{2-body} &
    \colhead{} &
    \colhead{}
}
\startdata
1 & \textsc{n2-rv0.5-rg2-z0.01} & - & 4 & 0 & 5 & 12 & 21 \\
2 & \textsc{n4-rv0.5-rg2-z0.01} & - & 9 & 1 & 16 & 42 & 68 \\
3 & \textsc{n8-rv0.5-rg2-z0.01} & 0 & 26 & 3 & 45 & 0 & 74 \\
4 & \textsc{n16-rv0.5-rg2-z0.01} & - & - & - & - & - & -  \\
\hline
5 & \textsc{n2-rv0.5-rg2-z0.1} & - & 7 & 0 & 2 & 9 & 18 \\
6 & \textsc{n4-rv0.5-rg2-z0.1} & - & 5 & 0 & 11 & 28 & 44 \\
7 & \textsc{n8-rv0.5-rg2-z0.1} & 0 & 16 & 2 & 44 & 72 & 134 \\
8 & \textsc{n16-rv0.5-rg2-z0.1} & 53 & 46 & 13 & 151 & 163 & 373 \\
\hline
9 & \textsc{n2-rv0.5-rg2-z1.0} & - & 3 & 0 & 3 & 8 & 14 \\
10 & \textsc{n4-rv0.5-rg2-z1.0} & - & 3 & 1 & 9 & 17 & 30 \\
11 & \textsc{n8-rv0.5-rg2-z1.0} & 0 & 18 & 0 & 48 & 55 & 121 \\
12 & \textsc{n16-rv0.5-rg2-z1.0} & 1 & 28 & 13 & 183 & 140 & 364 \\
\hline
13 & \textsc{n2-rv0.5-rg8-z0.01} & - & 5 & 0 & 4 & 14 & 23 \\
14 & \textsc{n4-rv0.5-rg8-z0.01} & 0 & 14 & 0 & 20 & 39 & 73 \\
15 & \textsc{n8-rv0.5-rg8-z0.01} & 0 & 25 & 0 & 49 & 80 & 154 \\
16 & \textsc{n16-rv0.5-rg8-z0.01} & - & - & - & - & - & -  \\
\hline
17 & \textsc{n2-rv0.5-rg8-z0.1} & 0 & 5 & 0 & 3 & 8 & 16 \\
18 & \textsc{n4-rv0.5-rg8-z0.1} & 0 & 7 & 2 & 15 & 38 & 62 \\
19 & \textsc{n8-rv0.5-rg8-z0.1} & 1 & 17 & 1 & 42 & 82 & 142 \\
20 & \textsc{n16-rv0.5-rg8-z0.1} & 69 & 49 & 11 & 134 & 178 & 372 \\
\hline
21 & \textsc{n2-rv0.5-rg8-z1.0} & 0 & 0 & 0 & 3 & 10 & 13 \\
22 & \textsc{n4-rv0.5-rg8-z1.0} & 0 & 2 & 0 & 6 & 26 & 34 \\
23 & \textsc{n8-rv0.5-rg8-z1.0} & 1 & 7 & 2 & 61 & 57 & 127 \\
24 & \textsc{n16-rv0.5-rg8-z1.0} & 6 & 39 & 19 & 201 & 136 & 395 \\
\hline
25 & \textsc{n2-rv0.5-rg20-z0.01} & 0 & 2 & 0 & 9 & 13 & 24 \\
26 & \textsc{n4-rv0.5-rg20-z0.01} & 1 & 9 & 0 & 13 & 37 & 59 \\
27 & \textsc{n8-rv0.5-rg20-z0.01} & 1 & 19 & 2 & 47 & 84 & 152 \\
28 & \textsc{n16-rv0.5-rg20-z0.01} & - & - & - & - & - & -  \\
\hline
29 & \textsc{n2-rv0.5-rg20-z0.1} & 0 & 6 & 0 & 5 & 10 & 21 \\
30 & \textsc{n4-rv0.5-rg20-z0.1} & 0 & 7 & 0 & 23 & 25 & 55 \\
31 & \textsc{n8-rv0.5-rg20-z0.1} & 7 & 18 & 4 & 52 & 77 & 151 \\
32 & \textsc{n16-rv0.5-rg20-z0.1} & 92 & 58 & 13 & 156 & 167 & 394 \\
\hline
33 & \textsc{n2-rv0.5-rg20-z1.0} & 0 & 1 & 0 & 2 & 6 & 9 \\
34 & \textsc{n4-rv0.5-rg20-z1.0} & 0 & 8 & 0 & 18 & 14 & 40 \\
35 & \textsc{n8-rv0.5-rg20-z1.0} & 4 & 9 & 0 & 52 & 60 & 121 \\
36 & \textsc{n16-rv0.5-rg20-z1.0} & 5 & 40 & 13 & 198 & 126 & 377 \\
\hline
37 & \textsc{n2-rv1-rg2-z0.01} & - & 6 & 0 & 6 & 3 & 15 \\
38 & \textsc{n4-rv1-rg2-z0.01} & 0 & 5 & 0 & 9 & 18 & 32 \\
39 & \textsc{n8-rv1-rg2-z0.01} & 11 & 19 & 3 & 32 & 57 & 111 \\
40 & \textsc{n16-rv1-rg2-z0.01} & 199 & 51 & 14 & 104 & 134 & 303 \\
\hline
41 & \textsc{n2-rv1-rg2-z0.1} & - & 3 & 0 & 1 & 5 & 9 \\
42 & \textsc{n4-rv1-rg2-z0.1} & 0 & 5 & 1 & 11 & 18 & 35 \\
43 & \textsc{n8-rv1-rg2-z0.1} & 28 & 20 & 3 & 34 & 42 & 99 \\
44 & \textsc{n16-rv1-rg2-z0.1} & 0 & 21 & 8 & 92 & 130 & 251 \\
\hline
45 & \textsc{n2-rv1-rg2-z1.0} & - & 4 & 0 & 5 & 5 & 14 \\
46 & \textsc{n4-rv1-rg2-z1.0} & 1 & 4 & 0 & 8 & 9 & 21 \\
47 & \textsc{n8-rv1-rg2-z1.0} & 10 & 7 & 0 & 39 & 54 & 100 \\
48 & \textsc{n16-rv1-rg2-z1.0} & 131 & 15 & 9 & 123 & 120 & 267 \\
\hline
49 & \textsc{n2-rv1-rg8-z0.01} & 0 & 1 & 0 & 3 & 3 & 7 \\
50 & \textsc{n4-rv1-rg8-z0.01} & 1 & 8 & 1 & 10 & 29 & 48 \\
51 & \textsc{n8-rv1-rg8-z0.01} & 34 & 15 & 0 & 31 & 61 & 107 \\
52 & \textsc{n16-rv1-rg8-z0.01} & 240 & 41 & 16 & 100 & 143 & 300 \\
\hline
53 & \textsc{n2-rv1-rg8-z0.1} & 0 & 6 & 0 & 2 & 9 & 17 \\
54 & \textsc{n4-rv1-rg8-z0.1} & 1 & 8 & 0 & 7 & 21 & 36 \\
55 & \textsc{n8-rv1-rg8-z0.1} & 31 & 12 & 3 & 41 & 58 & 114 \\
56 & \textsc{n16-rv1-rg8-z0.1} & 227 & 39 & 7 & 121 & 140 & 307 \\
\hline
57 & \textsc{n2-rv1-rg8-z1.0} & 0 & 1 & 0 & 3 & 7 & 11 \\
58 & \textsc{n4-rv1-rg8-z1.0} & 0 & 7 & 1 & 12 & 18 & 38 \\
59 & \textsc{n8-rv1-rg8-z1.0} & 19 & 7 & 3 & 47 & 41 & 98 \\
60 & \textsc{n16-rv1-rg8-z1.0} & 143 & 26 & 7 & 122 & 116 & 271 \\
\hline
61 & \textsc{n2-rv1-rg20-z0.01} & 0 & 2 & 0 & 4 & 5 & 11 \\
62 & \textsc{n4-rv1-rg20-z0.01} & 0 & 1 & 0 & 6 & 31 & 38 \\
63 & \textsc{n8-rv1-rg20-z0.01} & 35 & 21 & 1 & 38 & 55 & 115 \\
64 & \textsc{n16-rv1-rg20-z0.01} & 250 & 39 & 11 & 106 & 145 & 301 \\
\hline
65 & \textsc{n2-rv1-rg20-z0.1} & 1 & 4 & 2 & 3 & 9 & 18 \\
66 & \textsc{n4-rv1-rg20-z0.1} & 3 & 5 & 1 & 12 & 24 & 42 \\
67 & \textsc{n8-rv1-rg20-z0.1} & 43 & 18 & 3 & 34 & 50 & 105 \\
68 & \textsc{n16-rv1-rg20-z0.1} & 257 & 32 & 12 & 100 & 139 & 283 \\
\hline
69 & \textsc{n2-rv1-rg20-z1.0} & 1 & 2 & 0 & 6 & 3 & 11 \\
70 & \textsc{n4-rv1-rg20-z1.0} & 3 & 2 & 0 & 9 & 12 & 23 \\
71 & \textsc{n8-rv1-rg20-z1.0} & 23 & 9 & 1 & 44 & 50 & 104 \\
72 & \textsc{n16-rv1-rg20-z1.0} & 154 & 19 & 8 & 129 & 116 & 272 \\
\hline
73 & \textsc{n2-rv2-rg2-z0.01} & - & 1 & 0 & 3 & 6 & 10 \\
74 & \textsc{n4-rv2-rg2-z0.01} & 2 & 7 & 0 & 6 & 17 & 30 \\
75 & \textsc{n8-rv2-rg2-z0.01} & 73 & 7 & 1 & 23 & 31 & 62 \\
76 & \textsc{n16-rv2-rg2-z0.01} & 489 & 24 & 7 & 65 & 103 & 199 \\
\hline
77 & \textsc{n2-rv2-rg2-z0.1} & - & 1 & 0 & 0 & 5 & 6 \\
78 & \textsc{n4-rv2-rg2-z0.1} & 1 & 3 & 0 & 5 & 13 & 21 \\
79 & \textsc{n8-rv2-rg2-z0.1} & 95 & 7 & 2 & 21 & 29 & 59 \\
80 & \textsc{n16-rv2-rg2-z0.1} & 497 & 20 & 2 & 49 & 84 & 155 \\
\hline
81 & \textsc{n2-rv2-rg2-z1.0} & - & 0 & 0 & 2 & 2 & 4 \\
82 & \textsc{n4-rv2-rg2-z1.0} & 16 & 1 & 0 & 3 & 9 & 13 \\
83 & \textsc{n8-rv2-rg2-z1.0} & 116 & 2 & 2 & 19 & 34 & 57 \\
84 & \textsc{n16-rv2-rg2-z1.0} & 433 & 12 & 6 & 50 & 63 & 131 \\
\hline
85 & \textsc{n2-rv2-rg8-z0.01} & 0 & 1 & 0 & 4 & 5 & 10 \\
86 & \textsc{n4-rv2-rg8-z0.01} & 13 & 4 & 1 & 8 & 15 & 28 \\
87 & \textsc{n8-rv2-rg8-z0.01} & 112 & 15 & 3 & 24 & 29 & 71 \\
88 & \textsc{n16-rv2-rg8-z0.01} & 610 & 20 & 6 & 60 & 94 & 180 \\
\hline
89 & \textsc{n2-rv2-rg8-z0.1} & 0 & 0 & 0 & 2 & 4 & 6 \\
90 & \textsc{n4-rv2-rg8-z0.1} & 16 & 4 & 1 & 8 & 12 & 25 \\
91 & \textsc{n8-rv2-rg8-z0.1} & 116 & 11 & 0 & 21 & 32 & 64 \\
92 & \textsc{n16-rv2-rg8-z0.1} & 541 & 19 & 5 & 53 & 81 & 158 \\
\hline
93 & \textsc{n2-rv2-rg8-z1.0} & 9 & 0 & 1 & 4 & 2 & 7 \\
94 & \textsc{n4-rv2-rg8-z1.0} & 52 & 1 & 0 & 6 & 9 & 16 \\
95 & \textsc{n8-rv2-rg8-z1.0} & 152 & 8 & 2 & 18 & 27 & 55 \\
96 & \textsc{n16-rv2-rg8-z1.0} & 441 & 13 & 3 & 38 & 74 & 128 \\
\hline
97 & \textsc{n2-rv2-rg20-z0.01} & 3 & 2 & 0 & 1 & 4 & 7 \\
98 & \textsc{n4-rv2-rg20-z0.01} & 14 & 4 & 0 & 5 & 14 & 23 \\
99 & \textsc{n8-rv2-rg20-z0.01} & 117 & 8 & 1 & 23 & 36 & 68 \\
100 & \textsc{n16-rv2-rg20-z0.01} & 581 & 24 & 4 & 56 & 86 & 170 \\
\hline
101 & \textsc{n2-rv2-rg20-z0.1} & 3 & 1 & 0 & 1 & 3 & 5 \\
102 & \textsc{n4-rv2-rg20-z0.1} & 15 & 2 & 0 & 6 & 14 & 22 \\
103 & \textsc{n8-rv2-rg20-z0.1} & 142 & 7 & 2 & 18 & 29 & 56 \\
104 & \textsc{n16-rv2-rg20-z0.1} & 589 & 21 & 2 & 45 & 87 & 155 \\
\hline
105 & \textsc{n2-rv2-rg20-z1.0} & 7 & 0 & 0 & 2 & 1 & 3 \\
106 & \textsc{n4-rv2-rg20-z1.0} & 38 & 4 & 0 & 5 & 8 & 17 \\
107 & \textsc{n8-rv2-rg20-z1.0} & 151 & 5 & 1 & 16 & 22 & 44 \\
108 & \textsc{n16-rv2-rg20-z1.0} & 481 & 14 & 2 & 63 & 74 & 153 \\
\hline
109 & \textsc{n2-rv4-rg2-z0.01} & - & 0 & 0 & 3 & 3 & 6 \\
110 & \textsc{n4-rv4-rg2-z0.01} & - & 2 & 0 & 0 & 10 & 12 \\
111 & \textsc{n8-rv4-rg2-z0.01} & - & 1 & 0 & 6 & 17 & 24 \\
112 & \textsc{n16-rv4-rg2-z0.01} & 892 & 12 & 3 & 31 & -1 & 45 \\
\hline
113 & \textsc{n2-rv4-rg2-z0.1} & - & 0 & 0 & 1 & 4 & 5 \\
114 & \textsc{n4-rv4-rg2-z0.1} & - & 2 & 0 & 5 & 9 & 16 \\
115 & \textsc{n8-rv4-rg2-z0.1} & - & 5 & 0 & 5 & 24 & 34 \\
116 & \textsc{n16-rv4-rg2-z0.1} & 907 & 12 & 3 & 25 & 54 & 94 \\
\hline
117 & \textsc{n2-rv4-rg2-z1.0} & - & 0 & 0 & 0 & 2 & 2 \\
118 & \textsc{n4-rv4-rg2-z1.0} & - & 1 & 0 & 2 & 5 & 8 \\
119 & \textsc{n8-rv4-rg2-z1.0} & 300 & 3 & 0 & 6 & 17 & 26 \\
120 & \textsc{n16-rv4-rg2-z1.0} & 816 & 7 & 0 & 12 & 25 & 44 \\
\hline
121 & \textsc{n2-rv4-rg8-z0.01} & 6 & 0 & 0 & 3 & 3 & 6 \\
122 & \textsc{n4-rv4-rg8-z0.01} & 53 & 3 & 0 & 1 & 9 & 13 \\
123 & \textsc{n8-rv4-rg8-z0.01} & 330 & 11 & 0 & 9 & 20 & 40 \\
124 & \textsc{n16-rv4-rg8-z0.01} & 1090 & 8 & 2 & 28 & 44 & 82 \\
\hline
125 & \textsc{n2-rv4-rg8-z0.1} & 9 & 0 & 0 & 4 & 4 & 8 \\
126 & \textsc{n4-rv4-rg8-z0.1} & 68 & 1 & 0 & 1 & 11 & 13 \\
127 & \textsc{n8-rv4-rg8-z0.1} & 311 & 7 & 0 & 10 & 28 & 45 \\
128 & \textsc{n16-rv4-rg8-z0.1} & 989 & 9 & 5 & 37 & 49 & 100 \\
\hline
129 & \textsc{n2-rv4-rg8-z1.0} & 33 & 0 & 0 & 1 & 1 & 2 \\
130 & \textsc{n4-rv4-rg8-z1.0} & 133 & 2 & 1 & 2 & 5 & 10 \\
131 & \textsc{n8-rv4-rg8-z1.0} & 340 & 1 & 0 & 7 & 15 & 23 \\
132 & \textsc{n16-rv4-rg8-z1.0} & 834 & 7 & 0 & 25 & 27 & 59 \\
\hline
133 & \textsc{n2-rv4-rg20-z0.01} & 12 & 1 & 0 & 1 & 4 & 6 \\
134 & \textsc{n4-rv4-rg20-z0.01} & 68 & 2 & 0 & 2 & 10 & 14 \\
135 & \textsc{n8-rv4-rg20-z0.01} & 376 & 3 & 0 & 5 & 21 & 29 \\
136 & \textsc{n16-rv4-rg20-z0.01} & 1107 & 13 & 1 & 33 & 45 & 92 \\
\hline
137 & \textsc{n2-rv4-rg20-z0.1} & 11 & 1 & 0 & 2 & 5 & 8 \\
138 & \textsc{n4-rv4-rg20-z0.1} & 66 & 4 & 0 & 3 & 8 & 15 \\
139 & \textsc{n8-rv4-rg20-z0.1} & 327 & 2 & 1 & 15 & 21 & 39 \\
140 & \textsc{n16-rv4-rg20-z0.1} & 1026 & 11 & 3 & 31 & 52 & 97 \\
\hline
141 & \textsc{n2-rv4-rg20-z1.0} & 49 & 1 & 0 & 0 & 2 & 3 \\
142 & \textsc{n4-rv4-rg20-z1.0} & 125 & 3 & 0 & 1 & 6 & 10 \\
143 & \textsc{n8-rv4-rg20-z1.0} & 358 & 4 & 1 & 5 & 18 & 28 \\
144 & \textsc{n16-rv4-rg20-z1.0} & 856 & 6 & 1 & 15 & 28 & 50 \\
\hline
145 & \textsc{n32-rv1-rg20-z0.01} & 852 & 73 & 37 & 250 & 179 & 539 \\
146 & \textsc{n32-rv2-rg20-z0.01} & 1714 & 44 & 13 & 152 & 159 & 368 \\
147 & \textsc{n32-rv1-rg20-z1.0} & 518 & 43 & 34 & 315 & 153 & 545 \\
148 & \textsc{n32-rv2-rg20-z1.0} & 1165 & 40 & 12 & 182 & 142 & 376 \\
\hline
\enddata
\tablecomments{Column 3 shows the total number of BHs retained at end of each simulation (models marked with a ``-'' disrupted before 14 Gyr). Columns 4--7 show the total number of BBH mergers occuring through single--single capture, fewbody mergers, 2-body mergers, and ejected mergers, respectively. See Section \ref{sec:merger_channels} for descriptions of these various channels. Column 8 shows the total number of BBH mergers per model.}
\end{deluxetable*}
